State Machine-based Waveforms for Channels With 1-Bit Quantization and Oversampling With Time-Instance Zero-Crossing Modulation

Systems with 1-bit quantization and oversampling are promising for the Internet of Things (IoT) devices in order to reduce the power consumption of the analog-to-digital-converters. The novel time-instance zero-crossing (TI ZX) modulation is a promising approach for this kind of channels but existing studies rely on optimization problems with high computational complexity and delay. In this work, we propose a practical waveform design based on the established TI ZX modulation for a multiuser multi-input multi-output (MIMO) downlink scenario with 1-bit quantization and temporal oversampling at the receivers. In this sense, the proposed temporal transmit signals are constructed by concatenating segments of coefficients which convey the information into the time-instances of zero-crossings according to the TI ZX mapping rules. The proposed waveform design is compared with other methods from the literature. The methods are compared in terms of bit error rate and normalized power spectral density. Numerical results show that the proposed technique is suitable for multiuser MIMO system with 1-bit quantization while tolerating some small amount of out-of-band radiation.

==> figures/BER.tex <==
\usetikzlibrary{positioning,calc}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.83,0.69,0.22}%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

% Add a (a) below x-axis
%\pgfplotsset{
    %every axis/.append style={
        %extra description/.code={
            %\node at (0.5,-0.3) {(a)};
        %},
    %},
%}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
%width=3.45in,
%height=2.25in,
%width=0.95\columnwidth,%5.63489583333333in,
%height=0.8\columnwidth,%4.16838541666667in,
width=2.4in,
height=2.0in,
ymode=log,
%scale only axis,
xmin  = -10, 
xmax  = 30,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0.0001,
ymax=4,
ylabel={BER},
ymajorgrids,
%legend entries={QPSK, $M_{\text{Rx}}=M_{\text{Tx}} = 3$,                $M_{\text{Rx}}=M_{\text{Tx}} = 2$},
legend entries={TI ZX MMDDT \cite{viveros2020_ICASSP}, proposed waveform,  random ZX transceiver \cite{deng2019bandlimited}, Golay ZX transceiver \cite{deng2019bandlimited} },
legend style={at={(0,0)},anchor=south  west,draw=black,fill=white,legend cell align=left,font=\tiny}
]
%thick
\addlegendimage{smooth,color=black, only marks, line width=0.75pt, style={solid,fill=black!50}, mark=diamond*, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=red, only marks, line width=0.75pt, style={solid,fill=red!50}, mark=*,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=cyan, only marks, line width=0.75pt, style={solid,fill=cyan!50}, mark=square*,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=green,only marks, line width=0.75pt, style={solid,fill=green!50}, mark=triangle*, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}


%% TI ZX MMDDT MRX= 3

\addplot+[solid, color=black, every mark/.append style={solid, fill=black!50}, mark=diamond*, mark repeat=1, line width=1.0pt]
  table[row sep=crcr]{%
-10	0.459263888888889\\
-8	0.440305555555556\\
-6	0.411416666666667\\
-4	0.381763888888889\\
-2	0.341277777777778\\
0	0.299152777777778\\
2	0.246069444444444\\
4	0.197222222222222\\
6	0.146472222222222\\
8	0.101680555555556\\
10	0.0615555555555556\\
12	0.0307916666666667\\
14	0.01225\\
16	0.00355555555555556\\
18	0.000791666666666667\\
20	8.33333333333333e-05\\
22	1.38888888888889e-05\\
24	0\\
26	0\\
28	0\\
30	0\\
  };

%% waveform design MRX= 3
\addplot+[solid, color=red, every mark/.append style={solid, fill=red!50}, mark=*, mark repeat=1, line width=1.0pt]
  table[row sep=crcr]{%
-10	0.463776666666667\\
-8	0.444889166666667\\
-6	0.419326666666667\\
-4	0.384619166666667\\
-2	0.342468333333333\\
0	0.292285833333333\\
2	0.23956\\
4	0.189190833333333\\
6	0.1420225\\
8	0.0996891666666667\\
10	0.0627008333333333\\
12	0.0326841666666667\\
14	0.0129175\\
16	0.00342583333333333\\
18	0.000538333333333333\\
20	4.08333333333333e-05\\
22	2.5e-06\\
24	0\\
26	0\\
28	0\\
30	0\\
};
%BER GRAY chinos
\addplot+[solid, color=green, every mark/.append style={solid, fill=green!50}, mark=triangle*, mark repeat=1, line width=1.0pt]
  table[row sep=crcr]{%
-10	0.382305555555556\\
-8	0.358513888888889\\
-6	0.322865740740741\\
-4	0.289509259259259\\
-2	0.251296296296296\\
0	0.21749537037037\\
2	0.184787037037037\\
4	0.154106481481481\\
6	0.124703703703704\\
8	0.0973148148148148\\
10	0.072287037037037\\
12	0.0524351851851852\\
14	0.0365231481481481\\
16	0.0237546296296296\\
18	0.0160185185185185\\
20	0.00923148148148148\\
22	0.00489814814814815\\
24	0.0024212962962963\\
26	0.00106018518518519\\
28	0.000412037037037037\\
30	0.000152777777777778\\
};
%
%BER Random chinos
\addplot+[solid, color=cyan, every mark/.append style={solid, fill=cyan!50}, mark=square*, mark repeat=1, line width=1.0pt]
  table[row sep=crcr]{%
-10	0.455548611111111\\
-8	0.445993055555556\\
-6	0.433833333333333\\
-4	0.415256944444444\\
-2	0.398715277777778\\
0	0.375854166666667\\
2	0.350763888888889\\
4	0.316743055555556\\
6	0.279722222222222\\
8	0.233576388888889\\
10	0.189520833333333\\
12	0.146125\\
14	0.103972222222222\\
16	0.0628194444444444\\
18	0.0356944444444444\\
20	0.0210208333333333\\
22	0.0112986111111111\\
24	0.00513888888888889\\
26	0.00209722222222222\\
28	0.000631944444444444\\
30	0.000236111111111111\\
};

\addplot[color=black,dashed, mark=none, line width=0.75pt,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 50\\
};\label{iterC55}

\addplot[color=black, solid, mark=none, line width=0.75pt,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 50\\
};\label{iterC66}

%\node [draw,fill=white,font=\tin%y,anchor=north east] at (axis %cs: 30,4) {
%\setlength{\tabcolsep}{0.4mm}
%\renewcommand{\arraystretch}{.8}
%\begin{tabular}{l l}
%\ref{iterC55} & { %$M_{\text{Rx}}=2$}\\
%\ref{iterC66} & { %$M_{\text{Rx}}=3$}\\
%%\ref{iterC3} & { %$i_{\text{max}}=10$}\\
%%\ref{iterC4} & { %$i_{\text{max}}=20$}\\
%%\ref{iterC5} & { %$i_{\text{max}}=30$}\\
%%\ref{iterC6} & { %$i_{\text{max}}=50$}\\
%\end{tabular}
%};

\end{axis}

\end{tikzpicture}%


==> figures/BER_coefficients.tex <==
\usetikzlibrary{positioning,calc}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.83,0.69,0.22}%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

% Add a (a) below x-axis
%\pgfplotsset{
    %every axis/.append style={
        %extra description/.code={
            %\node at (0.5,-0.3) {(a)};
        %},
    %},
%}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
%width=3.45in,
%height=2.25in,
%width=0.95\columnwidth,%5.63489583333333in,
%height=0.8\columnwidth,%4.16838541666667in,
width=2.4in,
height=2.0in,
ymode=log,
%scale only axis,
xmin  = -10, 
xmax  = 30,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0.0001,
ymax=1,
ylabel={BER},
ymajorgrids,
legend entries={$M_{\text{Rx}}= 2$, $M_{\text{Rx}} = 3$},
legend style={at={(0,0)},anchor=south  west,draw=black,fill=white,legend cell align=left,font=\tiny}
]
\addlegendimage{smooth,color=red,  densely dashed , line width=1.1pt, every mark/.append style={solid, fill=gray!50}, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=blue,  line width=1.1pt, every mark/.append style={solid, fill=gray!50}, mark=none,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}



%% waveform design MRX= 2

\addplot+[densely dashed, color=red, every mark/.append style={solid, fill=red!50}, mark=none, mark repeat=1, line width=1.3pt]
  table[row sep=crcr]{%
-10	0.458272222222222\\
-8	0.434516666666667\\
-6	0.40625\\
-4	0.371527777777778\\
-2	0.320388888888889\\
0	0.259522222222222\\
2	0.191277777777778\\
4	0.124283333333333\\
6	0.0655277777777778\\
8	0.0274888888888889\\
10	0.00698888888888889\\
12	0.0014\\
14	0.0001\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
26	0\\
28	0\\
30	0\\
};

%% waveform design MRX= 3
\addplot+[solid, color=blue, every mark/.append style={solid, fill=blue!50}, mark=none, mark repeat=1, line width=1.3pt]
  table[row sep=crcr]{%
-10	0.463776666666667\\
-8	0.444889166666667\\
-6	0.419326666666667\\
-4	0.384619166666667\\
-2	0.342468333333333\\
0	0.292285833333333\\
2	0.23956\\
4	0.189190833333333\\
6	0.1420225\\
8	0.0996891666666667\\
10	0.0627008333333333\\
12	0.0326841666666667\\
14	0.0129175\\
16	0.00342583333333333\\
18	0.000538333333333333\\
20	4.08333333333333e-05\\
22	2.5e-06\\
24	0\\
26	0\\
28	0\\
30	0\\
};



\end{axis}

\end{tikzpicture}%

==> figures/spectrum.tex <==
\usetikzlibrary{positioning,calc}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.83,0.69,0.22}%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

% Add a (a) below x-axis
%\pgfplotsset{
    %every axis/.append style={
        %extra description/.code={
            %\node at (0.5,-0.3) {(a)};
        %},
    %},
%}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
%width=3.45in,
%height=2.25in,
%width=0.95\columnwidth,%5.63489583333333in,
%height=0.8\columnwidth,%4.16838541666667in,
width=2.4in,
height=2.0in,
%ymode=log,
%scale only axis,
xmin  = 0, 
xmax  = 1.5,
xlabel= {$fT$},
xmajorgrids,
ymin=-48,
ymax=0,
ylabel={normalized PSD [dB]},
ymajorgrids,
legend entries={MMDDT \cite{viveros2020_ICASSP}, proposed waveform, proposed waveform \eqref{psdEquation}, random ZX transceiver \cite{deng2019bandlimited}, Golay ZX transceiver \cite{deng2019bandlimited} },
legend style={at={(1,1)},anchor=north  east,draw=black,fill=white,legend cell align=left,font=\tiny}
]
%thick
\addlegendimage{smooth,color=black, only marks, line width=0.75pt, style={solid,fill=black!50}, mark=diamond*, y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=red, only marks, line width=0.75pt, style={solid,fill=red!50}, mark=*,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=blue, only marks, line width=0.75pt, style={solid,fill=blue!50}, mark=*,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=cyan, only marks, line width=0.75pt, style={solid,fill=cyan!50}, mark=square*,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=green,only marks, line width=0.75pt, style={solid,fill=green!50}, mark=triangle*, 
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}

\addplot+[solid, color=black,  every mark/.append style={solid, fill=black!50}, mark=diamond*, mark repeat=10, line width=1.0pt]
  table[row sep=crcr]{%
  0	-21.2349169253979\\
0.010989010989011	-21.4888489553\\
0.021978021978022	-21.7016942412307\\
0.032967032967033	-21.6547134634623\\
0.043956043956044	-21.3940996259399\\
0.054945054945055	-21.125452514989\\
0.0659340659340659	-21.0527038906233\\
0.0769230769230769	-21.2308097126983\\
0.0879120879120879	-21.435330184936\\
0.0989010989010989	-21.3954391649559\\
0.10989010989011	-21.3031569170836\\
0.120879120879121	-21.5248246561491\\
0.131868131868132	-21.8981164158288\\
0.142857142857143	-21.9165232720062\\
0.153846153846154	-21.726062778805\\
0.164835164835165	-21.7948465625082\\
0.175824175824176	-22.0128336374884\\
0.186813186813187	-22.0478659933414\\
0.197802197802198	-21.9715018120617\\
0.208791208791209	-21.9337620297938\\
0.21978021978022	-21.9442995518598\\
0.230769230769231	-22.0551468401495\\
0.241758241758242	-22.1963556071304\\
0.252747252747253	-22.1865543167296\\
0.263736263736264	-22.1283205629078\\
0.274725274725275	-22.2761380483182\\
0.285714285714286	-22.6177300027997\\
0.296703296703297	-22.8191428318027\\
0.307692307692308	-22.6045110732417\\
0.318681318681319	-22.236900894674\\
0.32967032967033	-22.1216192227998\\
0.340659340659341	-22.1737143217881\\
0.351648351648352	-22.0260314598471\\
0.362637362637363	-21.7056214340629\\
0.373626373626374	-21.4602055677724\\
0.384615384615385	-21.2849668277705\\
0.395604395604396	-21.0834670491417\\
0.406593406593407	-20.8294514506133\\
0.417582417582418	-20.5153663838443\\
0.428571428571429	-20.1251921908833\\
0.43956043956044	-19.6281927786292\\
0.450549450549451	-19.1352935596261\\
0.461538461538462	-18.775721228967\\
0.472527472527473	-18.4490256776406\\
0.483516483516484	-18.1174874606395\\
0.494505494505495	-17.8576454945635\\
0.505494505494506	-17.5999215217061\\
0.516483516483517	-17.3564723078693\\
0.527472527472527	-17.1904175152199\\
0.538461538461539	-17.0324529377809\\
0.549450549450549	-16.9632094720894\\
0.56043956043956	-17.2209134595199\\
0.571428571428572	-17.9595871957758\\
0.582417582417582	-19.3228110677503\\
0.593406593406593	-22.8706219733949\\
0.604395604395604	-34.6407471237426\\
0.615384615384615	-45.2325237642575\\
0.626373626373626	-49.128097801918\\
0.637362637362637	-71.441505972493\\
0.648351648351648	-52.2336806915232\\
0.659340659340659	-57.6021799238088\\
0.67032967032967	-94.1487230972582\\
0.681318681318681	-62.0152375968182\\
0.692307692307692	-58.3067689908396\\
0.703296703296703	-80.9068868622044\\
0.714285714285714	-69.985765156205\\
0.725274725274725	-67.6067341545489\\
0.736263736263736	-83.1033441854262\\
0.747252747252747	-64.4539471237014\\
0.758241758241758	-72.9178016761242\\
0.769230769230769	-89.8413643189362\\
0.78021978021978	-65.3844245891685\\
0.791208791208791	-67.1756314312434\\
0.802197802197802	-98.1605665008909\\
0.813186813186813	-68.9710900084171\\
0.824175824175824	-66.599924905154\\
0.835164835164835	-92.7144827607287\\
0.846153846153846	-74.5376892407676\\
0.857142857142857	-67.9071076683691\\
0.868131868131868	-89.3522466566828\\
0.879120879120879	-78.021227885754\\
0.89010989010989	-70.6470143430359\\
0.901098901098901	-88.0459429111357\\
0.912087912087912	-75.0614345334067\\
0.923076923076923	-74.5132845675487\\
0.934065934065934	-88.0129853093794\\
0.945054945054945	-73.3104224487319\\
0.956043956043956	-77.3701898731084\\
0.967032967032967	-88.7027434861994\\
0.978021978021978	-72.9349495128221\\
0.989010989010989	-77.054568751917\\
1	-89.7759472433245\\
1.01098901098901	-73.2213977829854\\
1.02197802197802	-75.2698161972245\\
1.03296703296703	-90.5913739188106\\
1.04395604395604	-73.8422276632306\\
1.05494505494505	-73.9191417477133\\
1.06593406593407	-91.0701047630826\\
1.07692307692308	-74.975367348656\\
1.08791208791209	-73.1500527355993\\
1.0989010989011	-90.2256318998216\\
1.10989010989011	-76.5228106752617\\
1.12087912087912	-72.9977354308919\\
1.13186813186813	-88.5000621816339\\
1.14285714285714	-78.0872093472341\\
1.15384615384615	-73.2669006618472\\
1.16483516483516	-86.8608239883718\\
1.17582417582418	-79.3731549103335\\
1.18681318681319	-73.8253150534643\\
1.1978021978022	-85.4849389226375\\
1.20879120879121	-79.8265998004455\\
1.21978021978022	-74.4045170786289\\
1.23076923076923	-84.3864795545309\\
1.24175824175824	-79.7278527629301\\
1.25274725274725	-75.0233366389589\\
1.26373626373626	-83.6610763857578\\
1.27472527472527	-79.5036536621566\\
1.28571428571429	-75.5389179653573\\
1.2967032967033	-83.1744740024669\\
1.30769230769231	-79.3158050673448\\
1.31868131868132	-75.9010959358655\\
1.32967032967033	-82.9189432652061\\
1.34065934065934	-79.2151254382544\\
1.35164835164835	-75.8037820964388\\
1.36263736263736	-82.6644744463996\\
1.37362637362637	-79.29393491436\\
1.38461538461538	-75.4645740225964\\
1.3956043956044	-82.3263174390565\\
1.40659340659341	-79.6528735657958\\
1.41758241758242	-75.4535293079572\\
1.42857142857143	-82.2125444262386\\
1.43956043956044	-80.1500014371502\\
1.45054945054945	-75.326056336038\\
1.46153846153846	-82.086902240267\\
1.47252747252747	-81.0233678761774\\
1.48351648351648	-75.561751060195\\
1.49450549450549	-81.9993539216058\\
  };

%% chinnesse method Gray

\addplot+[solid, color=green,  every mark/.append style={solid, fill=green!50}, mark=triangle*, mark repeat=10, line width=1.0pt]
  table[row sep=crcr]{%
0	-20.7668954498766\\
0.0111111111111111	-20.7055324180673\\
0.0222222222222222	-20.6968449515822\\
0.0333333333333333	-20.7101262209918\\
0.0444444444444444	-20.6984543467595\\
0.0555555555555556	-20.6647657313188\\
0.0666666666666667	-20.8064818348013\\
0.0777777777777778	-20.7482347830186\\
0.0888888888888889	-20.7934353032802\\
0.1	-20.8334705799579\\
0.111111111111111	-20.8274582380947\\
0.122222222222222	-20.8747753932421\\
0.133333333333333	-20.9041652413686\\
0.144444444444444	-20.8958323827696\\
0.155555555555556	-20.8883488992117\\
0.166666666666667	-20.9190493517776\\
0.177777777777778	-20.8974793740272\\
0.188888888888889	-20.9870104190711\\
0.2	-21.0291769558654\\
0.211111111111111	-21.073456610107\\
0.222222222222222	-21.1724404350265\\
0.233333333333333	-21.1835874872336\\
0.244444444444444	-21.2214050987405\\
0.255555555555556	-21.285611151013\\
0.266666666666667	-21.4142932652061\\
0.277777777777778	-21.4475901752203\\
0.288888888888889	-21.5355511788411\\
0.3	-21.7079070623927\\
0.311111111111111	-21.6508523550653\\
0.322222222222222	-21.7517394131878\\
0.333333333333333	-15.216120809443\\
0.344444444444444	-22.1359794935882\\
0.355555555555556	-22.1573995776272\\
0.366666666666667	-22.299545684623\\
0.377777777777778	-22.4016039148065\\
0.388888888888889	-22.5605030912249\\
0.4	-22.8496912534678\\
0.411111111111111	-22.9768986693079\\
0.422222222222222	-23.2041777816863\\
0.433333333333333	-23.3983004917862\\
0.444444444444444	-23.6190305566852\\
0.455555555555556	-23.7831755203915\\
0.466666666666667	-24.0235490772098\\
0.477777777777778	-24.327512944694\\
0.488888888888889	-24.6344371350758\\
0.5	-24.8826207876957\\
0.511111111111111	-25.1932990356475\\
0.522222222222222	-25.5898940372689\\
0.533333333333333	-25.8047500549656\\
0.544444444444445	-26.2076828850615\\
0.555555555555556	-26.4809161030795\\
0.566666666666667	-26.9741697100115\\
0.577777777777778	-27.3916412894219\\
0.588888888888889	-27.72337466024\\
0.6	-28.1919223674842\\
0.611111111111111	-28.7439684505238\\
0.622222222222222	-29.015540242901\\
0.633333333333333	-29.5909777436364\\
0.644444444444444	-29.9073623916335\\
0.655555555555556	-30.4437561115516\\
0.666666666666667	-9.64885336298052\\
0.677777777777778	-31.4732128854255\\
0.688888888888889	-32.0255281496254\\
0.7	-32.4154153537695\\
0.711111111111111	-32.9151173208805\\
0.722222222222222	-33.3798761000179\\
0.733333333333333	-33.8042128678496\\
0.744444444444444	-34.259402848282\\
0.755555555555556	-34.6551884007098\\
0.766666666666667	-34.9623800926054\\
0.777777777777778	-35.2435937967679\\
0.788888888888889	-35.5716350666406\\
0.8	-35.8273031183796\\
0.811111111111111	-36.0318364484396\\
0.822222222222222	-36.2275226610653\\
0.833333333333333	-36.3383272194018\\
0.844444444444444	-36.5354079517056\\
0.855555555555556	-36.7159603723239\\
0.866666666666667	-36.7406039439457\\
0.877777777777778	-36.9043712522949\\
0.888888888888889	-36.9399135672786\\
0.9	-37.1662235731417\\
0.911111111111111	-37.3049608624281\\
0.922222222222222	-37.3661432702916\\
0.933333333333333	-37.5401110173767\\
0.944444444444445	-37.8199338594264\\
0.955555555555556	-37.814239546778\\
0.966666666666667	-38.0853752167779\\
0.977777777777778	-38.1070381909382\\
0.988888888888889	-38.3718020426812\\
1	-18.474675729511\\
1.01111111111111	-38.8397277558147\\
1.02222222222222	-39.1150589522051\\
1.03333333333333	-39.2399519709102\\
1.04444444444444	-39.4791495622495\\
1.05555555555556	-39.6989315217972\\
1.06666666666667	-39.9077450704668\\
1.07777777777778	-40.1550261992018\\
1.08888888888889	-40.3672427312025\\
1.1	-40.5086782696761\\
1.11111111111111	-40.6467616876883\\
1.12222222222222	-40.8458333948846\\
1.13333333333333	-40.996936360017\\
1.14444444444444	-41.1260931583005\\
1.15555555555556	-41.2769600222253\\
1.16666666666667	-41.3520968801535\\
1.17777777777778	-41.4733036871903\\
1.18888888888889	-41.6261801959862\\
1.2	-41.6032926237166\\
1.21111111111111	-41.739328833154\\
1.22222222222222	-41.7492683513415\\
1.23333333333333	-41.923296004022\\
1.24444444444444	-42.0238798682336\\
1.25555555555556	-42.0116690571882\\
1.26666666666667	-42.1460851420231\\
1.27777777777778	-42.3203318898831\\
1.28888888888889	-42.263747212199\\
1.3	-42.4432119049601\\
1.31111111111111	-42.3638249611611\\
1.32222222222222	-42.5383089312663\\
1.33333333333333	-22.0062129738712\\
1.34444444444444	-42.7923408788527\\
1.35555555555556	-42.9069882618988\\
1.36666666666667	-42.9312937963269\\
1.37777777777778	-43.0027143201981\\
1.38888888888889	-43.087955430621\\
1.4	-43.1940328166027\\
1.41111111111111	-43.3066702553245\\
1.42222222222222	-43.3983973958378\\
1.43333333333333	-43.4214952641609\\
1.44444444444444	-43.4454171855916\\
1.45555555555556	-43.5055902965638\\
1.46666666666667	-43.5071328192607\\
1.47777777777778	-43.5559712666536\\
1.48888888888889	-43.6360756203084\\
  };

%% chinnesse method random

\addplot+[solid, color=cyan,  every mark/.append style={solid, fill=cyan!50}, mark=square*, mark repeat=10, line width=1.0pt]
  table[row sep=crcr]{%
0	-19.5891286707565\\
0.0111111111111111	-19.6949124008367\\
0.0222222222222222	-19.7143187909133\\
0.0333333333333333	-19.6575994212511\\
0.0444444444444444	-19.6544012738461\\
0.0555555555555556	-19.7341666612699\\
0.0666666666666667	-19.7919445946547\\
0.0777777777777778	-19.8478488031518\\
0.0888888888888889	-19.8720838279226\\
0.1	-20.0066677949974\\
0.111111111111111	-20.0600569844793\\
0.122222222222222	-20.0903593098099\\
0.133333333333333	-20.2117736094287\\
0.144444444444444	-20.2826324009084\\
0.155555555555556	-20.3486661431465\\
0.166666666666667	-20.3623826532297\\
0.177777777777778	-20.546219844574\\
0.188888888888889	-20.5094756557363\\
0.2	-20.6770481465301\\
0.211111111111111	-20.6228340476685\\
0.222222222222222	-20.6927062209156\\
0.233333333333333	-20.680528972297\\
0.244444444444444	-20.7308523940392\\
0.255555555555556	-20.6364423052674\\
0.266666666666667	-20.7115974897945\\
0.277777777777778	-20.7116169743472\\
0.288888888888889	-20.6669025505403\\
0.3	-20.6147855781677\\
0.311111111111111	-20.5633744587623\\
0.322222222222222	-20.5886182080415\\
0.333333333333333	-20.5341248110672\\
0.344444444444444	-20.4890928109302\\
0.355555555555556	-20.4855936926487\\
0.366666666666667	-20.4214695622463\\
0.377777777777778	-20.5532297759313\\
0.388888888888889	-20.4693752995542\\
0.4	-20.4986111719783\\
0.411111111111111	-20.5878209491426\\
0.422222222222222	-20.4868235953319\\
0.433333333333333	-20.5872900175595\\
0.444444444444444	-20.6572201881573\\
0.455555555555556	-20.8498253422201\\
0.466666666666667	-20.8806811233942\\
0.477777777777778	-21.0019771362385\\
0.488888888888889	-21.1784201691675\\
0.5	-21.2423460136836\\
0.511111111111111	-21.5087023894082\\
0.522222222222222	-21.7121392948276\\
0.533333333333333	-22.0190887339\\
0.544444444444445	-22.2627358044513\\
0.555555555555556	-22.4721055474144\\
0.566666666666667	-22.7398315456256\\
0.577777777777778	-23.1193645925258\\
0.588888888888889	-23.3854227879592\\
0.6	-23.8339436655403\\
0.611111111111111	-24.2536000763464\\
0.622222222222222	-24.6079201733175\\
0.633333333333333	-25.1984680916535\\
0.644444444444444	-25.6515999864932\\
0.655555555555556	-26.2149213232819\\
0.666666666666667	-26.8373450181809\\
0.677777777777778	-27.4674736083793\\
0.688888888888889	-28.1584851055196\\
0.7	-28.8783641071671\\
0.711111111111111	-29.7357229335771\\
0.722222222222222	-30.5865796364641\\
0.733333333333333	-31.4858586917386\\
0.744444444444444	-32.4339688204078\\
0.755555555555556	-33.4619647542311\\
0.766666666666667	-34.4573025894747\\
0.777777777777778	-35.640358453033\\
0.788888888888889	-36.7083939977963\\
0.8	-37.7842753117081\\
0.811111111111111	-38.5762074690176\\
0.822222222222222	-39.2074435911257\\
0.833333333333333	-39.3991418246941\\
0.844444444444444	-39.2879012313366\\
0.855555555555556	-39.0125720237569\\
0.866666666666667	-38.6357374985492\\
0.877777777777778	-38.1951533486673\\
0.888888888888889	-37.692680284267\\
0.9	-37.1472680756231\\
0.911111111111111	-36.8564163085834\\
0.922222222222222	-36.4979620648115\\
0.933333333333333	-36.3214848441312\\
0.944444444444445	-36.1622418833463\\
0.955555555555556	-35.9747688381899\\
0.966666666666667	-36.0666677682295\\
0.977777777777778	-36.0359711288188\\
0.988888888888889	-36.1324475216838\\
1	-36.3232645005606\\
1.01111111111111	-36.5321946345546\\
1.02222222222222	-36.8170088320843\\
1.03333333333333	-37.1606398637688\\
1.04444444444444	-37.6072535168417\\
1.05555555555556	-38.0907839446737\\
1.06666666666667	-38.6105784813385\\
1.07777777777778	-39.1792616348633\\
1.08888888888889	-39.8433085095241\\
1.1	-40.4582917304663\\
1.11111111111111	-41.2492346758894\\
1.12222222222222	-41.9608894862204\\
1.13333333333333	-42.7173863814785\\
1.14444444444444	-43.2926634579117\\
1.15555555555556	-43.8248110543689\\
1.16666666666667	-44.0497695156601\\
1.17777777777778	-44.0539676725834\\
1.18888888888889	-43.9155505303324\\
1.2	-43.6522893961622\\
1.21111111111111	-43.2867357468664\\
1.22222222222222	-42.7762336798126\\
1.23333333333333	-42.2000060082564\\
1.24444444444444	-41.8267420757987\\
1.25555555555556	-41.3671140573096\\
1.26666666666667	-41.0768072162319\\
1.27777777777778	-40.7819813719144\\
1.28888888888889	-40.4765900352689\\
1.3	-40.4219434839969\\
1.31111111111111	-40.2550780528028\\
1.32222222222222	-40.2260474413844\\
1.33333333333333	-40.2868044887096\\
1.34444444444444	-40.3403187178733\\
1.35555555555556	-40.5149691818593\\
1.36666666666667	-40.7454498465291\\
1.37777777777778	-41.0309456878515\\
1.38888888888889	-41.3968700526731\\
1.4	-41.7902111611443\\
1.41111111111111	-42.2379257833996\\
1.42222222222222	-42.7938693912847\\
1.43333333333333	-43.3051985224322\\
1.44444444444444	-43.9484938421651\\
1.45555555555556	-44.5478494379521\\
1.46666666666667	-45.152453429061\\
1.47777777777778	-45.594358454461\\
1.48888888888889	-46.005277255943\\
  };



%%ZX MMDDT ZF
%\addplot+[dashed, color=black, every mark/.append %style={solid, fill=black!50}, mark=diamond*, mark %repeat=100, line width=1.0pt]
%  table[row sep=crcr]{%
%0	-24.6308328072326\\
%0.0109289617486339	-24.6889984489351\\
%0.0218579234972678	-24.4432649197876\\
%0.0327868852459016	-24.4193334322816\\
%0.0437158469945355	-24.7018120271375\\
%0.0546448087431694	-24.7848297677682\\
%0.0655737704918033	-24.7533949237302\\
%0.0765027322404372	-24.9923490447515\\
%0.087431693989071	-25.1445232910743\\
%0.0983606557377049	-24.8706730351299\\
%0.109289617486339	-24.6348662172569\\
%0.120218579234973	-24.6625427478788\\
%0.131147540983607	-24.6496210538015\\
%0.14207650273224	-24.4975588386529\\
%0.153005464480874	-24.3237983385866\\
%0.163934426229508	-24.0379233663814\\
%0.174863387978142	-23.7466251102785\\
%0.185792349726776	-23.8060125172051\\
%0.19672131147541	-24.0841426283018\\
%0.207650273224044	-24.0334150677675\\
%0.218579234972678	-23.821540938739\\
%0.229508196721311	-23.9221294431961\\
%0.240437158469945	-24.0542500203878\\
%0.251366120218579	-23.898634264012\\
%0.262295081967213	-23.8108934759662\\
%0.273224043715847	-23.8065349229694\\
%0.284153005464481	-23.5388184075123\\
%0.295081967213115	-23.3075902064436\\
%0.306010928961749	-23.4564090258624\\
%0.316939890710383	-23.5957940789063\\
%0.327868852459016	-23.3723083983612\\
%0.33879781420765	-23.2104604876325\\
%0.349726775956284	-23.4355487841461\\
%0.360655737704918	-23.703716530906\\
%0.371584699453552	-23.5503767422695\\
%0.382513661202186	-23.2073372365913\\
%0.39344262295082	-23.0400445401017\\
%0.404371584699454	-22.8873188990626\\
%0.415300546448087	-22.639428594673\\
%0.426229508196721	-22.587651628929\\
%0.437158469945355	-22.6992771153143\\
%0.448087431693989	-22.6702609487457\\
%0.459016393442623	-22.554518811486\\
%0.469945355191257	-22.3443895053228\\
%0.480874316939891	-21.9815851854513\\
%0.491803278688525	-21.8497913827615\\
%0.502732240437158	-22.0093390549237\\
%0.513661202185792	-21.8562986518921\\
%0.524590163934426	-21.3812346556331\\
%0.53551912568306	-21.2702490194279\\
%0.546448087431694	-21.5698077415841\\
%0.557377049180328	-21.8437148551033\\
%0.568306010928962	-22.3894165099788\\
%0.579234972677596	-23.8267503236324\\
%0.590163934426229	-26.8197308251666\\
%0.601092896174863	-35.0089649028451\\
%0.612021857923497	-54.7093627987348\\
%0.622950819672131	-66.1244205182521\\
%0.633879781420765	-57.3130224071902\\
%0.644808743169399	-54.5843475558891\\
%0.655737704918033	-62.7890055488173\\
%0.666666666666667	-73.6850544017272\\
%0.677595628415301	-73.608902025314\\
%0.688524590163934	-67.6397944561265\\
%};
%
%
%% analitical waveform TI ZX mrx3

\addplot+[solid, color=blue,  every mark/.append style={solid, fill=blue!50}, mark=*, mark repeat=100, line width=1.0pt]
  table[row sep=crcr]{%
0	-19.6785399035463\\
0.001	-19.6785444123996\\
0.002	-19.6785579387838\\
0.003	-19.678580482172\\
0.004	-19.6786120416863\\
0.005	-19.6786526160971\\
0.006	-19.6787022038238\\
0.007	-19.6787608029344\\
0.008	-19.6788284111454\\
0.009	-19.6789050258218\\
0.01	-19.6789906439769\\
0.011	-19.6790852622727\\
0.012	-19.6791888770191\\
0.013	-19.6793014841742\\
0.014	-19.679423079344\\
0.015	-19.6795536577826\\
0.016	-19.6796932143916\\
0.017	-19.6798417437201\\
0.018	-19.6799992399647\\
0.019	-19.6801656969692\\
0.02	-19.6803411082243\\
0.021	-19.6805254668677\\
0.022	-19.6807187656834\\
0.023	-19.6809209971022\\
0.024	-19.6811321532006\\
0.025	-19.6813522257013\\
0.026	-19.6815812059727\\
0.027	-19.6818190850283\\
0.028	-19.6820658535271\\
0.029	-19.6823215017728\\
0.03	-19.6825860197135\\
0.031	-19.6828593969418\\
0.032	-19.6831416226942\\
0.033	-19.6834326858508\\
0.034	-19.6837325749351\\
0.035	-19.6840412781135\\
0.036	-19.6843587831951\\
0.037	-19.6846850776313\\
0.038	-19.6850201485153\\
0.039	-19.685363982582\\
0.04	-19.6857165662075\\
0.041	-19.6860778854086\\
0.042	-19.6864479258426\\
0.043	-19.6868266728067\\
0.044	-19.6872141112378\\
0.045	-19.6876102257119\\
0.046	-19.6880150004439\\
0.047	-19.6884284192869\\
0.048	-19.6888504657318\\
0.049	-19.6892811229074\\
0.05	-19.6897203735789\\
0.051	-19.6901682001485\\
0.052	-19.6906245846543\\
0.053	-19.6910895087701\\
0.054	-19.6915629538048\\
0.055	-19.692044900702\\
0.056	-19.6925353300396\\
0.057	-19.693034222029\\
0.058	-19.6935415565149\\
0.059	-19.6940573129749\\
0.06	-19.6945814705187\\
0.061	-19.6951140078876\\
0.062	-19.6956549034544\\
0.063	-19.6962041352225\\
0.064	-19.6967616808254\\
0.065	-19.6973275175265\\
0.066	-19.6979016222184\\
0.067	-19.6984839714221\\
0.068	-19.6990745412871\\
0.069	-19.6996733075904\\
0.07	-19.7002802457361\\
0.071	-19.7008953307551\\
0.072	-19.7015185373043\\
0.073	-19.7021498396662\\
0.074	-19.7027892117484\\
0.075	-19.7034366270831\\
0.076	-19.7040920588266\\
0.077	-19.7047554797588\\
0.078	-19.7054268622826\\
0.079	-19.7061061784236\\
0.08	-19.7067933998295\\
0.081	-19.7074884977694\\
0.082	-19.7081914431338\\
0.083	-19.7089022064339\\
0.084	-19.7096207578008\\
0.085	-19.7103470669856\\
0.086	-19.7110811033586\\
0.087	-19.7118228359091\\
0.088	-19.7125722332446\\
0.089	-19.7133292635908\\
0.09	-19.714093894791\\
0.091	-19.7148660943055\\
0.092	-19.7156458292117\\
0.093	-19.7164330662031\\
0.094	-19.7172277715897\\
0.095	-19.718029911297\\
0.096	-19.718839450866\\
0.097	-19.7196563554526\\
0.098	-19.7204805898279\\
0.099	-19.7213121183771\\
0.1	-19.7221509051001\\
0.101	-19.7229969136106\\
0.102	-19.7238501071361\\
0.103	-19.724710448518\\
0.104	-19.7255779002107\\
0.105	-19.7264524242825\\
0.106	-19.7273339824143\\
0.107	-19.7282225359006\\
0.108	-19.7291180456487\\
0.109	-19.7300204721788\\
0.11	-19.7309297756244\\
0.111	-19.7318459157315\\
0.112	-19.7327688518597\\
0.113	-19.7336985429815\\
0.114	-19.7346349476824\\
0.115	-19.7355780241618\\
0.116	-19.7365277302325\\
0.117	-19.737484023321\\
0.118	-19.738446860468\\
0.119	-19.7394161983288\\
0.12	-19.7403919931734\\
0.121	-19.7413742008868\\
0.122	-19.74236277697\\
0.123	-19.7433576765399\\
0.124	-19.7443588543301\\
0.125	-19.7453662646915\\
0.126	-19.7463798615931\\
0.127	-19.7473995986225\\
0.128	-19.7484254289865\\
0.129	-19.7494573055124\\
0.13	-19.7504951806487\\
0.131	-19.7515390064656\\
0.132	-19.7525887346569\\
0.133	-19.7536443165402\\
0.134	-19.7547057030586\\
0.135	-19.7557728447817\\
0.136	-19.7568456919072\\
0.137	-19.7579241942617\\
0.138	-19.7590083013027\\
0.139	-19.76009796212\\
0.14	-19.761193125437\\
0.141	-19.762293739613\\
0.142	-19.7633997526445\\
0.143	-19.7645111121672\\
0.144	-19.7656277654581\\
0.145	-19.7667496594378\\
0.146	-19.767876740672\\
0.147	-19.7690089553745\\
0.148	-19.7701462494093\\
0.149	-19.7712885682932\\
0.15	-19.772435857198\\
0.151	-19.7735880609542\\
0.152	-19.7747451240528\\
0.153	-19.775906990649\\
0.154	-19.777073604565\\
0.155	-19.7782449092934\\
0.156	-19.7794208480006\\
0.157	-19.7806013635303\\
0.158	-19.7817863984069\\
0.159	-19.7829758948398\\
0.16	-19.7841697947273\\
0.161	-19.7853680396602\\
0.162	-19.786570570927\\
0.163	-19.7877773295174\\
0.164	-19.7889882561278\\
0.165	-19.7902032911655\\
0.166	-19.7914223747542\\
0.167	-19.7926454467386\\
0.168	-19.7938724466904\\
0.169	-19.7951033139136\\
0.17	-19.7963379874501\\
0.171	-19.7975764060861\\
0.172	-19.7988185083581\\
0.173	-19.8000642325591\\
0.174	-19.8013135167458\\
0.175	-19.8025662987452\\
0.176	-19.8038225161617\\
0.177	-19.8050821063845\\
0.178	-19.8063450065954\\
0.179	-19.8076111537766\\
0.18	-19.808880484719\\
0.181	-19.8101529360305\\
0.182	-19.8114284441447\\
0.183	-19.8127069453303\\
0.184	-19.8139883757001\\
0.185	-19.8152726712208\\
0.186	-19.8165597677228\\
0.187	-19.8178496009109\\
0.188	-19.8191421063745\\
0.189	-19.8204372195988\\
0.19	-19.8217348759762\\
0.191	-19.823035010818\\
0.192	-19.8243375593661\\
0.193	-19.8256424568061\\
0.194	-19.8269496382798\\
0.195	-19.8282590388985\\
0.196	-19.8295705937568\\
0.197	-19.8308842379466\\
0.198	-19.8321999065717\\
0.199	-19.8335175347631\\
0.2	-19.8348370576942\\
0.201	-19.8361584105967\\
0.202	-19.8374815287773\\
0.203	-19.8388063476348\\
0.204	-19.8401328026772\\
0.205	-19.84146082954\\
0.206	-19.8427903640048\\
0.207	-19.8441213420182\\
0.208	-19.845453699712\\
0.209	-19.8467873734231\\
0.21	-19.8481222997145\\
0.211	-19.8494584153972\\
0.212	-19.8507956575519\\
0.213	-19.8521339635524\\
0.214	-19.8534732710888\\
0.215	-19.8548135181919\\
0.216	-19.8561546432583\\
0.217	-19.8574965850759\\
0.218	-19.8588392828505\\
0.219	-19.860182676233\\
0.22	-19.8615267053477\\
0.221	-19.8628713108208\\
0.222	-19.8642164338105\\
0.223	-19.8655620160373\\
0.224	-19.8669079998157\\
0.225	-19.8682543280867\\
0.226	-19.8696009444508\\
0.227	-19.8709477932025\\
0.228	-19.8722948193657\\
0.229	-19.8736419687299\\
0.23	-19.8749891878878\\
0.231	-19.8763364242732\\
0.232	-19.8776836262013\\
0.233	-19.8790307429086\\
0.234	-19.8803777245956\\
0.235	-19.8817245224689\\
0.236	-19.8830710887863\\
0.237	-19.8844173769018\\
0.238	-19.8857633413127\\
0.239	-19.8871089377075\\
0.24	-19.8884541230159\\
0.241	-19.8897988554589\\
0.242	-19.8911430946021\\
0.243	-19.8924868014088\\
0.244	-19.8938299382956\\
0.245	-19.8951724691896\\
0.246	-19.8965143595862\\
0.247	-19.8978555766102\\
0.248	-19.8991960890766\\
0.249	-19.9005358675551\\
0.25	-19.9018748844348\\
0.251	-19.9032131139916\\
0.252	-19.9045505324574\\
0.253	-19.9058871180907\\
0.254	-19.9072228512498\\
0.255	-19.9085577144679\\
0.256	-19.9098916925296\\
0.257	-19.9112247725507\\
0.258	-19.9125569440593\\
0.259	-19.9138881990793\\
0.26	-19.9152185322168\\
0.261	-19.9165479407479\\
0.262	-19.9178764247096\\
0.263	-19.9192039869934\\
0.264	-19.9205306334406\\
0.265	-19.9218563729412\\
0.266	-19.9231812175348\\
0.267	-19.9245051825146\\
0.268	-19.9258282865342\\
0.269	-19.9271505517174\\
0.27	-19.9284720037708\\
0.271	-19.9297926720995\\
0.272	-19.9311125899264\\
0.273	-19.9324317944141\\
0.274	-19.9337503267905\\
0.275	-19.9350682324777\\
0.276	-19.9363855612248\\
0.277	-19.9377023672433\\
0.278	-19.9390187093475\\
0.279	-19.9403346510978\\
0.28	-19.9416502609477\\
0.281	-19.9429656123961\\
0.282	-19.9442807841419\\
0.283	-19.9455958602441\\
0.284	-19.9469109302858\\
0.285	-19.9482260895428\\
0.286	-19.949541439156\\
0.287	-19.9508570863095\\
0.288	-19.9521731444125\\
0.289	-19.9534897332871\\
0.29	-19.9548069793601\\
0.291	-19.9561250158605\\
0.292	-19.9574439830221\\
0.293	-19.9587640282917\\
0.294	-19.9600853065428\\
0.295	-19.9614079802944\\
0.296	-19.9627322199366\\
0.297	-19.9640582039614\\
0.298	-19.9653861191999\\
0.299	-19.9667161610659\\
0.3	-19.9680485338054\\
0.301	-19.9693834507537\\
0.302	-19.9707211345978\\
0.303	-19.9720618176472\\
0.304	-19.9734057421106\\
0.305	-19.9747531603807\\
0.306	-19.9761043353257\\
0.307	-19.9774595405891\\
0.308	-19.9788190608968\\
0.309	-19.9801831923725\\
0.31	-19.9815522428606\\
0.311	-19.9829265322588\\
0.312	-19.9843063928576\\
0.313	-19.9856921696898\\
0.314	-19.9870842208886\\
0.315	-19.9884829180544\\
0.316	-19.9898886466319\\
0.317	-19.9913018062958\\
0.318	-19.9927228113472\\
0.319	-19.994152091119\\
0.32	-19.995590090393\\
0.321	-19.997037269826\\
0.322	-19.9984941063874\\
0.323	-19.9999610938079\\
0.324	-20.0014387430386\\
0.325	-20.0029275827224\\
0.326	-20.0044281596765\\
0.327	-20.0059410393871\\
0.328	-20.0074668065159\\
0.329	-20.0090060654194\\
0.33	-20.0105594406807\\
0.331	-20.0121275776542\\
0.332	-20.0137111430231\\
0.333	-20.0153108253712\\
0.334	-20.0169273357676\\
0.335	-20.0185614083653\\
0.336	-20.0202138010145\\
0.337	-20.0218852958901\\
0.338	-20.0235767001337\\
0.339	-20.0252888465109\\
0.34	-20.0270225940834\\
0.341	-20.028778828897\\
0.342	-20.0305584646851\\
0.343	-20.0323624435878\\
0.344	-20.0341917368879\\
0.345	-20.036047345763\\
0.346	-20.037930302054\\
0.347	-20.0398416690509\\
0.348	-20.0417825422958\\
0.349	-20.0437540504025\\
0.35	-20.0457573558948\\
0.351	-20.0477936560616\\
0.352	-20.0498641838303\\
0.353	-20.0519702086585\\
0.354	-20.0541130374437\\
0.355	-20.0562940154513\\
0.356	-20.0585145272619\\
0.357	-20.0607759977365\\
0.358	-20.0630798930011\\
0.359	-20.0654277214496\\
0.36	-20.0678210347667\\
0.361	-20.0702614289682\\
0.362	-20.0727505454625\\
0.363	-20.0752900721289\\
0.364	-20.0778817444166\\
0.365	-20.080527346462\\
0.366	-20.0832287122248\\
0.367	-20.085987726643\\
0.368	-20.0888063268068\\
0.369	-20.0916865031502\\
0.37	-20.0946303006616\\
0.371	-20.0976398201117\\
0.372	-20.1007172192995\\
0.373	-20.1038647143148\\
0.374	-20.1070845808185\\
0.375	-20.1103791553384\\
0.376	-20.1137508365812\\
0.377	-20.1172020867596\\
0.378	-20.1207354329341\\
0.379	-20.1243534683687\\
0.38	-20.1280588538993\\
0.381	-20.1318543193148\\
0.382	-20.135742664749\\
0.383	-20.1397267620833\\
0.384	-20.1438095563581\\
0.385	-20.1479940671922\\
0.386	-20.1522833902092\\
0.387	-20.1566806984686\\
0.388	-20.1611892439015\\
0.389	-20.1658123587475\\
0.39	-20.170553456993\\
0.391	-20.1754160358076\\
0.392	-20.1804036769775\\
0.393	-20.1855200483334\\
0.394	-20.1907689051708\\
0.395	-20.1961540916609\\
0.396	-20.2016795422484\\
0.397	-20.2073492830351\\
0.398	-20.2131674331456\\
0.399	-20.2191382060715\\
0.4	-20.2252659109939\\
0.401	-20.2315549540765\\
0.402	-20.2380098397308\\
0.403	-20.2446351718456\\
0.404	-20.2514356549802\\
0.405	-20.2584160955152\\
0.406	-20.2655814027584\\
0.407	-20.2729365900005\\
0.408	-20.2804867755168\\
0.409	-20.28823718351\\
0.41	-20.2961931449888\\
0.411	-20.3043600985788\\
0.412	-20.3127435912587\\
0.413	-20.3213492790176\\
0.414	-20.3301829274275\\
0.415	-20.3392504121253\\
0.416	-20.3485577191988\\
0.417	-20.3581109454692\\
0.418	-20.3679162986662\\
0.419	-20.3779800974868\\
0.42	-20.3883087715334\\
0.421	-20.3989088611226\\
0.422	-20.4097870169593\\
0.423	-20.4209499996685\\
0.424	-20.4324046791777\\
0.425	-20.4441580339425\\
0.426	-20.4562171500091\\
0.427	-20.4685892199047\\
0.428	-20.48128154135\\
0.429	-20.4943015157858\\
0.43	-20.5076566467052\\
0.431	-20.5213545377864\\
0.432	-20.5354028908156\\
0.433	-20.5498095033957\\
0.434	-20.5645822664309\\
0.435	-20.5797291613829\\
0.436	-20.5952582572881\\
0.437	-20.6111777075333\\
0.438	-20.6274957463796\\
0.439	-20.6442206852302\\
0.44	-20.6613609086363\\
0.441	-20.6789248700341\\
0.442	-20.6969210872086\\
0.443	-20.7153581374799\\
0.444	-20.7342446526054\\
0.445	-20.7535893133974\\
0.446	-20.7734008440495\\
0.447	-20.7936880061714\\
0.448	-20.8144595925289\\
0.449	-20.8357244204885\\
0.45	-20.8574913251651\\
0.451	-20.8797691522739\\
0.452	-20.902566750687\\
0.453	-20.9258929646967\\
0.454	-20.9497566259883\\
0.455	-20.9741665453265\\
0.456	-20.9991315039592\\
0.457	-21.0246602447456\\
0.458	-21.0507614630152\\
0.459	-21.0774437971643\\
0.46	-21.1047158190014\\
0.461	-21.1325860238495\\
0.462	-21.1610628204171\\
0.463	-21.1901545204518\\
0.464	-21.2198693281879\\
0.465	-21.2502153296038\\
0.466	-21.2812004815055\\
0.467	-21.3128326004525\\
0.468	-21.3451193515435\\
0.469	-21.3780682370836\\
0.47	-21.4116865851498\\
0.471	-21.4459815380787\\
0.472	-21.4809600408972\\
0.473	-21.5166288297195\\
0.474	-21.5529944201341\\
0.475	-21.5900630956054\\
0.476	-21.6278408959158\\
0.477	-21.6663336056725\\
0.478	-21.7055467429071\\
0.479	-21.7454855477931\\
0.48	-21.7861549715095\\
0.481	-21.8275596652764\\
0.482	-21.8697039695914\\
0.483	-21.9125919036914\\
0.484	-21.9562271552696\\
0.485	-22.000613070472\\
0.486	-22.0457526442009\\
0.487	-22.0916485107504\\
0.488	-22.1383029347987\\
0.489	-22.1857178027828\\
0.49	-22.2338946146765\\
0.491	-22.2828344761955\\
0.492	-22.3325380914509\\
0.493	-22.3830057560694\\
0.494	-22.4342373508\\
0.495	-22.486232335624\\
0.496	-22.538989744383\\
0.497	-22.5925081799399\\
0.498	-22.6467858098843\\
0.499	-22.7018203627927\\
0.5	-22.7576091250536\\
0.501	-22.8141489382624\\
0.502	-22.8714361971924\\
0.503	-22.9294668483453\\
0.504	-22.9882363890818\\
0.505	-23.0477398673322\\
0.506	-23.1079718818852\\
0.507	-23.1689265832499\\
0.508	-23.2305976750862\\
0.509	-23.2929784161956\\
0.51	-23.3560616230635\\
0.511	-23.4198396729424\\
0.512	-23.4843045074639\\
0.513	-23.5494476367664\\
0.514	-23.6152601441239\\
0.515	-23.681732691059\\
0.516	-23.7488555229254\\
0.517	-23.8166184749404\\
0.518	-23.8850109786489\\
0.519	-23.954022068802\\
0.52	-24.0236403906269\\
0.521	-24.0938542074713\\
0.522	-24.1646514088\\
0.523	-24.2360195185234\\
0.524	-24.3079457036385\\
0.525	-24.3804167831598\\
0.526	-24.4534192373218\\
0.527	-24.526939217032\\
0.528	-24.6009625535555\\
0.529	-24.675474768411\\
0.53	-24.7504610834612\\
0.531	-24.8259064311793\\
0.532	-24.9017954650741\\
0.533	-24.9781125702581\\
0.534	-25.0548418741436\\
0.535	-25.1319672572521\\
0.536	-25.2094723641237\\
0.537	-25.2873406143147\\
0.538	-25.3655552134714\\
0.539	-25.4440991644713\\
0.54	-25.5229552786206\\
0.541	-25.6021061869025\\
0.542	-25.681534351267\\
0.543	-25.7612220759577\\
0.544	-25.8411515188699\\
0.545	-25.9213047029369\\
0.546	-26.0016635275398\\
0.547	-26.0822097799405\\
0.548	-26.1629251467353\\
0.549	-26.2437912253278\\
0.55	-26.3247895354226\\
0.551	-26.4059015305396\\
0.552	-26.4871086095484\\
0.553	-26.5683921282276\\
0.554	-26.6497334108462\\
0.555	-26.7311137617736\\
0.556	-26.8125144771166\\
0.557	-26.893916856387\\
0.558	-26.9753022142026\\
0.559	-27.0566518920213\\
0.56	-27.1379472699113\\
0.561	-27.2191697783592\\
0.562	-27.3003009101139\\
0.563	-27.3813222320704\\
0.564	-27.4622153971894\\
0.565	-27.5429621564536\\
0.566	-27.6235443708587\\
0.567	-27.7039440234346\\
0.568	-27.7841432312949\\
0.569	-27.8641242577088\\
0.57	-27.9438695241893\\
0.571	-28.0233616225921\\
0.572	-28.1025833272147\\
0.573	-28.1815176068891\\
0.574	-28.2601476370547\\
0.575	-28.3384568118026\\
0.576	-28.4164287558754\\
0.577	-28.4940473366107\\
0.578	-28.5712966758116\\
0.579	-28.6481611615275\\
0.58	-28.7246254597287\\
0.581	-28.8006745258551\\
0.582	-28.8762936162189\\
0.583	-28.951468299242\\
0.584	-29.026184466505\\
0.585	-29.1004283435864\\
0.586	-29.1741865006686\\
0.587	-29.247445862887\\
0.588	-29.3201937203988\\
0.589	-29.3924177381458\\
0.59	-29.4641059652884\\
0.591	-29.5352468442842\\
0.592	-29.6058292195888\\
0.593	-29.6758423459523\\
0.594	-29.7452758962888\\
0.595	-29.8141199690958\\
0.596	-29.8823650953992\\
0.597	-29.950002245203\\
0.598	-30.0170228334232\\
0.599	-30.0834187252843\\
0.6	-30.1491822411612\\
0.601	-30.2143061608487\\
0.602	-30.2787837272422\\
0.603	-30.3426086494168\\
0.604	-30.4057751050908\\
0.605	-30.4682777424636\\
0.606	-30.5301116814193\\
0.607	-30.5912725140896\\
0.608	-30.6517563047695\\
0.609	-30.7115595891862\\
0.61	-30.770679373117\\
0.611	-30.829113130361\\
0.612	-30.8868588000666\\
0.613	-30.9439147834214\\
0.614	-31.0002799397121\\
0.615	-31.055953581765\\
0.616	-31.1109354707795\\
0.617	-31.1652258105681\\
0.618	-31.2188252412196\\
0.619	-31.2717348322036\\
0.62	-31.3239560749358\\
0.621	-31.375490874825\\
0.622	-31.4263415428263\\
0.623	-31.4765107865224\\
0.624	-31.5260017007614\\
0.625	-31.5748177578753\\
0.626	-31.6229627975089\\
0.627	-31.6704410160865\\
0.628	-31.7172569559468\\
0.629	-31.7634154941742\\
0.63	-31.8089218311595\\
0.631	-31.853781478918\\
0.632	-31.8980002491977\\
0.633	-31.9415842414068\\
0.634	-31.9845398303931\\
0.635	-32.0268736541037\\
0.636	-32.0685926011563\\
0.637	-32.1097037983508\\
0.638	-32.1502145981513\\
0.639	-32.1901325661647\\
0.64	-32.2294654686449\\
0.641	-32.2682212600486\\
0.642	-32.3064080706672\\
0.643	-32.3440341943606\\
0.644	-32.3811080764149\\
0.645	-32.4176383015468\\
0.646	-32.4536335820747\\
0.647	-32.4891027462776\\
0.648	-32.5240547269578\\
0.649	-32.5584985502266\\
0.65	-32.5924433245269\\
0.651	-32.6258982299082\\
0.652	-32.6588725075661\\
0.653	-32.6913754496589\\
0.654	-32.7234163894108\\
0.655	-32.7550046915105\\
0.656	-32.7861497428155\\
0.657	-32.8168609433645\\
0.658	-32.847147697708\\
0.659	-32.8770194065574\\
0.66	-32.9064854587589\\
0.661	-32.935555223592\\
0.662	-32.9642380433953\\
0.663	-32.9925432265193\\
0.664	-33.0204800406051\\
0.665	-33.0480577061884\\
0.666	-33.0752853906249\\
0.667	-33.1021722023359\\
0.668	-33.1287271853688\\
0.669	-33.1549593142694\\
0.67	-33.1808774892587\\
0.671	-33.2064905317124\\
0.672	-33.2318071799331\\
0.673	-33.2568360852113\\
0.674	-33.2815858081683\\
0.675	-33.3060648153718\\
0.676	-33.3302814762198\\
0.677	-33.3542440600823\\
0.678	-33.3779607336947\\
0.679	-33.4014395587942\\
0.68	-33.424688489991\\
0.681	-33.4477153728663\\
0.682	-33.4705279422882\\
0.683	-33.4931338209378\\
0.684	-33.5155405180368\\
0.685	-33.537755428268\\
0.686	-33.559785830881\\
0.687	-33.5816388889741\\
0.688	-33.6033216489452\\
0.689	-33.6248410401025\\
0.69	-33.6462038744279\\
0.691	-33.6674168464858\\
0.692	-33.688486533468\\
0.693	-33.7094193953683\\
0.694	-33.730221775281\\
0.695	-33.7508998998124\\
0.696	-33.7714598796023\\
0.697	-33.7919077099467\\
0.698	-33.8122492715156\\
0.699	-33.8324903311593\\
0.7	-33.8526365427984\\
0.701	-33.8726934483899\\
0.702	-33.8926664789647\\
0.703	-33.9125609557309\\
0.704	-33.9323820912378\\
0.705	-33.9521349905954\\
0.706	-33.9718246527442\\
0.707	-33.9914559717714\\
0.708	-34.0110337382687\\
0.709	-34.0305626407276\\
0.71	-34.0500472669679\\
0.711	-34.069492105596\\
0.712	-34.0889015474893\\
0.713	-34.1082798873027\\
0.714	-34.1276313249946\\
0.715	-34.1469599673693\\
0.716	-34.166269829632\\
0.717	-34.1855648369548\\
0.718	-34.2048488260506\\
0.719	-34.2241255467516\\
0.72	-34.2433986635921\\
0.721	-34.2626717573908\\
0.722	-34.2819483268336\\
0.723	-34.3012317900517\\
0.724	-34.3205254861967\\
0.725	-34.3398326770074\\
0.726	-34.3591565483705\\
0.727	-34.3785002118703\\
0.728	-34.3978667063291\\
0.729	-34.4172589993344\\
0.73	-34.4366799887543\\
0.731	-34.4561325042381\\
0.732	-34.4756193087019\\
0.733	-34.4951430997988\\
0.734	-34.5147065113723\\
0.735	-34.5343121148921\\
0.736	-34.5539624208725\\
0.737	-34.5736598802718\\
0.738	-34.5934068858729\\
0.739	-34.6132057736449\\
0.74	-34.6330588240835\\
0.741	-34.6529682635332\\
0.742	-34.6729362654874\\
0.743	-34.6929649518686\\
0.744	-34.7130563942879\\
0.745	-34.7332126152827\\
0.746	-34.7534355895343\\
0.747	-34.7737272450633\\
0.748	-34.7940894644048\\
0.749	-34.8145240857614\\
0.75	-34.8350329041357\\
0.751	-34.8556176724411\\
0.752	-34.8762801025921\\
0.753	-34.8970218665728\\
0.754	-34.9178445974855\\
0.755	-34.9387498905774\\
0.756	-34.959739304248\\
0.757	-34.9808143610349\\
0.758	-35.00197654858\\
0.759	-35.0232273205759\\
0.76	-35.0445680976914\\
0.761	-35.066000268479\\
0.762	-35.0875251902614\\
0.763	-35.10914419\\
0.764	-35.1308585651442\\
0.765	-35.1526695844618\\
0.766	-35.1745784888516\\
0.767	-35.1965864921374\\
0.768	-35.2186947818443\\
0.769	-35.2409045199581\\
0.77	-35.263216843666\\
0.771	-35.2856328660822\\
0.772	-35.3081536769551\\
0.773	-35.3307803433592\\
0.774	-35.3535139103707\\
0.775	-35.3763554017262\\
0.776	-35.399305820468\\
0.777	-35.4223661495717\\
0.778	-35.4455373525607\\
0.779	-35.468820374105\\
0.78	-35.4922161406059\\
0.781	-35.5157255607662\\
0.782	-35.5393495261474\\
0.783	-35.5630889117122\\
0.784	-35.5869445763546\\
0.785	-35.6109173634162\\
0.786	-35.6350081011902\\
0.787	-35.6592176034128\\
0.788	-35.6835466697417\\
0.789	-35.707996086224\\
0.79	-35.7325666257505\\
0.791	-35.7572590484996\\
0.792	-35.7820741023702\\
0.793	-35.807012523402\\
0.794	-35.8320750361869\\
0.795	-35.8572623542681\\
0.796	-35.8825751805303\\
0.797	-35.9080142075782\\
0.798	-35.9335801181065\\
0.799	-35.9592735852591\\
0.8	-35.9850952729793\\
0.801	-36.0110458363506\\
0.802	-36.0371259219282\\
0.803	-36.0633361680615\\
0.804	-36.0896772052082\\
0.805	-36.1161496562392\\
0.806	-36.142754136736\\
0.807	-36.1694912552786\\
0.808	-36.1963616137268\\
0.809	-36.2233658074921\\
0.81	-36.2505044258031\\
0.811	-36.2777780519625\\
0.812	-36.3051872635969\\
0.813	-36.3327326328993\\
0.814	-36.3604147268648\\
0.815	-36.3882341075181\\
0.816	-36.4161913321358\\
0.817	-36.4442869534602\\
0.818	-36.4725215199078\\
0.819	-36.5008955757702\\
0.82	-36.5294096614096\\
0.821	-36.558064313447\\
0.822	-36.5868600649447\\
0.823	-36.6157974455828\\
0.824	-36.6448769818289\\
0.825	-36.6740991971031\\
0.826	-36.703464611936\\
0.827	-36.7329737441214\\
0.828	-36.7626271088636\\
0.829	-36.792425218918\\
0.83	-36.8223685847277\\
0.831	-36.8524577145536\\
0.832	-36.8826931145987\\
0.833	-36.9130752891283\\
0.834	-36.9436047405835\\
0.835	-36.9742819696906\\
0.836	-37.0051074755643\\
0.837	-37.0360817558063\\
0.838	-37.0672053065985\\
0.839	-37.0984786227909\\
0.84	-37.1299021979848\\
0.841	-37.1614765246106\\
0.842	-37.1932020940005\\
0.843	-37.2250793964563\\
0.844	-37.2571089213117\\
0.845	-37.2892911569905\\
0.846	-37.3216265910583\\
0.847	-37.3541157102709\\
0.848	-37.3867590006156\\
0.849	-37.4195569473491\\
0.85	-37.4525100350294\\
0.851	-37.4856187475428\\
0.852	-37.5188835681256\\
0.853	-37.5523049793808\\
0.854	-37.5858834632892\\
0.855	-37.6196195012156\\
0.856	-37.6535135739093\\
0.857	-37.6875661614993\\
0.858	-37.7217777434842\\
0.859	-37.7561487987163\\
0.86	-37.7906798053802\\
0.861	-37.8253712409659\\
0.862	-37.8602235822355\\
0.863	-37.895237305185\\
0.864	-37.9304128849994\\
0.865	-37.9657507960016\\
0.866	-38.0012515115961\\
0.867	-38.0369155042054\\
0.868	-38.0727432452005\\
0.869	-38.1087352048248\\
0.87	-38.1448918521112\\
0.871	-38.1812136547926\\
0.872	-38.2177010792054\\
0.873	-38.2543545901855\\
0.874	-38.291174650958\\
0.875	-38.328161723018\\
0.876	-38.3653162660055\\
0.877	-38.4026387375708\\
0.878	-38.4401295932333\\
0.879	-38.477789286231\\
0.88	-38.5156182673628\\
0.881	-38.5536169848207\\
0.882	-38.5917858840143\\
0.883	-38.6301254073858\\
0.884	-38.6686359942157\\
0.885	-38.7073180804185\\
0.886	-38.7461720983295\\
0.887	-38.7851984764803\\
0.888	-38.8243976393646\\
0.889	-38.8637700071931\\
0.89	-38.9033159956373\\
0.891	-38.943036015562\\
0.892	-38.9829304727459\\
0.893	-39.0229997675902\\
0.894	-39.0632442948154\\
0.895	-39.1036644431444\\
0.896	-39.1442605949726\\
0.897	-39.1850331260255\\
0.898	-39.2259824050006\\
0.899	-39.2671087931963\\
0.9	-39.3084126441256\\
0.901	-39.349894303114\\
0.902	-39.3915541068822\\
0.903	-39.4333923831125\\
0.904	-39.475409449998\\
0.905	-39.5176056157751\\
0.906	-39.5599811782377\\
0.907	-39.6025364242337\\
0.908	-39.6452716291417\\
0.909	-39.6881870563287\\
0.91	-39.7312829565879\\
0.911	-39.774559567555\\
0.912	-39.8180171131042\\
0.913	-39.8616558027205\\
0.914	-39.9054758308514\\
0.915	-39.9494773762333\\
0.916	-39.9936606011943\\
0.917	-40.0380256509329\\
0.918	-40.0825726527696\\
0.919	-40.1273017153731\\
0.92	-40.1722129279587\\
0.921	-40.2173063594592\\
0.922	-40.2625820576651\\
0.923	-40.3080400483377\\
0.924	-40.3536803342885\\
0.925	-40.3995028944292\\
0.926	-40.4455076827876\\
0.927	-40.4916946274908\\
0.928	-40.5380636297126\\
0.929	-40.5846145625868\\
0.93	-40.6313472700826\\
0.931	-40.6782615658426\\
0.932	-40.7253572319819\\
0.933	-40.772634017847\\
0.934	-40.8200916387345\\
0.935	-40.8677297745657\\
0.936	-40.9155480685197\\
0.937	-40.96354612562\\
0.938	-41.0117235112767\\
0.939	-41.0600797497804\\
0.94	-41.108614322748\\
0.941	-41.1573266675183\\
0.942	-41.2062161754979\\
0.943	-41.2552821904527\\
0.944	-41.3045240067467\\
0.945	-41.3539408675263\\
0.946	-41.4035319628466\\
0.947	-41.4532964277405\\
0.948	-41.5032333402293\\
0.949	-41.5533417192713\\
0.95	-41.6036205226493\\
0.951	-41.6540686447938\\
0.952	-41.7046849145425\\
0.953	-41.7554680928326\\
0.954	-41.8064168703256\\
0.955	-41.8575298649638\\
0.956	-41.908805619456\\
0.957	-41.9602425986912\\
0.958	-42.0118391870807\\
0.959	-42.0635936858246\\
0.96	-42.1155043101044\\
0.961	-42.1675691861984\\
0.962	-42.2197863485194\\
0.963	-42.2721537365746\\
0.964	-42.3246691918454\\
0.965	-42.3773304545881\\
0.966	-42.4301351605518\\
0.967	-42.483080837616\\
0.968	-42.5361649023455\\
0.969	-42.5893846564637\\
0.97	-42.6427372832409\\
0.971	-42.6962198438028\\
0.972	-42.749829273353\\
0.973	-42.8035623773158\\
0.974	-42.8574158273957\\
0.975	-42.9113861575549\\
0.976	-42.9654697599133\\
0.977	-43.0196628805659\\
0.978	-43.0739616153253\\
0.979	-43.1283619053877\\
0.98	-43.1828595329248\\
0.981	-43.2374501166053\\
0.982	-43.2921291070499\\
0.983	-43.3468917822172\\
0.984	-43.401733242733\\
0.985	-43.4566484071613\\
0.986	-43.5116320072215\\
0.987	-43.5666785829612\\
0.988	-43.621782477886\\
0.989	-43.6769378340565\\
0.99	-43.7321385871546\\
0.991	-43.7873784615334\\
0.992	-43.8426509652511\\
0.993	-43.8979493851064\\
0.994	-43.9532667816774\\
0.995	-44.0085959843804\\
0.996	-44.0639295865578\\
0.997	-44.1192599406044\\
0.998	-44.1745791531537\\
0.999	-44.2298790803265\\
1	-44.2851513230688\\
1.001	-44.3403872225862\\
1.002	-44.3955778558966\\
1.003	-44.4507140315175\\
1.004	-44.5057862853075\\
1.005	-44.5607848764828\\
1.006	-44.6156997838279\\
1.007	-44.6705207021277\\
1.008	-44.7252370388385\\
1.009	-44.7798379110278\\
1.01	-44.8343121426044\\
1.011	-44.8886482618699\\
1.012	-44.9428344994176\\
1.013	-44.9968587864053\\
1.014	-45.0507087532376\\
1.015	-45.1043717286823\\
1.016	-45.1578347394598\\
1.017	-45.2110845103311\\
1.018	-45.2641074647225\\
1.019	-45.3168897259194\\
1.02	-45.3694171188625\\
1.021	-45.4216751725864\\
1.022	-45.473649123327\\
1.023	-45.5253239183421\\
1.024	-45.5766842204735\\
1.025	-45.6277144134896\\
1.026	-45.6783986082388\\
1.027	-45.7287206496544\\
1.028	-45.7786641246347\\
1.029	-45.8282123708333\\
1.03	-45.8773484863953\\
1.031	-45.9260553406562\\
1.032	-45.9743155858386\\
1.033	-46.0221116697659\\
1.034	-46.0694258496153\\
1.035	-46.1162402067245\\
1.036	-46.1625366624736\\
1.037	-46.2082969952426\\
1.038	-46.2535028584595\\
1.039	-46.2981357997331\\
1.04	-46.3421772810759\\
1.041	-46.3856087001987\\
1.042	-46.4284114128734\\
1.043	-46.4705667563346\\
1.044	-46.5120560737\\
1.045	-46.5528607393806\\
1.046	-46.5929621854285\\
1.047	-46.6323419287955\\
1.048	-46.6709815994356\\
1.049	-46.7088629691969\\
1.05	-46.7459679814394\\
1.051	-46.7822787813032\\
1.052	-46.8177777465436\\
1.053	-46.8524475188522\\
1.054	-46.8862710355683\\
1.055	-46.9192315616762\\
1.056	-46.9513127219936\\
1.057	-46.9824985334252\\
1.058	-47.012773437181\\
1.059	-47.0421223308251\\
1.06	-47.0705306000419\\
1.061	-47.0979841499804\\
1.062	-47.1244694360618\\
1.063	-47.1499734941055\\
1.064	-47.1744839696445\\
1.065	-47.1979891463109\\
1.066	-47.2204779731398\\
1.067	-47.2419400906827\\
1.068	-47.2623658557939\\
1.069	-47.2817463649735\\
1.07	-47.3000734761531\\
1.071	-47.3173398288056\\
1.072	-47.3335388622887\\
1.073	-47.3486648323205\\
1.074	-47.3627128254977\\
1.075	-47.3756787717881\\
1.076	-47.387559454928\\
1.077	-47.3983525206643\\
1.078	-47.4080564828029\\
1.079	-47.4166707270265\\
1.08	-47.4241955124667\\
1.081	-47.4306319710146\\
1.082	-47.4359821043771\\
1.083	-47.4402487789001\\
1.084	-47.4434357181727\\
1.085	-47.4455474934719\\
1.086	-47.4465895120762\\
1.087	-47.4465680035334\\
1.088	-47.4454900039387\\
1.089	-47.4433633383085\\
1.09	-47.4401966011525\\
1.091	-47.435999135326\\
1.092	-47.4307810092857\\
1.093	-47.4245529928485\\
1.094	-47.4173265315874\\
1.095	-47.4091137199743\\
1.096	-47.3999272734003\\
1.097	-47.3897804992139\\
1.098	-47.3786872668908\\
1.099	-47.3666619774799\\
1.1	-47.3537195324527\\
1.101	-47.3398753020876\\
1.102	-47.3251450935171\\
1.103	-47.3095451185615\\
1.104	-47.293091961473\\
1.105	-47.2758025467148\\
1.106	-47.2576941068718\\
1.107	-47.2387841508172\\
1.108	-47.2190904322308\\
1.109	-47.1986309185602\\
1.11	-47.1774237605258\\
1.111	-47.155487262237\\
1.112	-47.1328398520136\\
1.113	-47.1095000539651\\
1.114	-47.0854864603976\\
1.115	-47.0608177051077\\
1.116	-47.0355124375978\\
1.117	-47.0095892982724\\
1.118	-46.9830668946285\\
1.119	-46.9559637784921\\
1.12	-46.9282984243023\\
1.121	-46.9000892084709\\
1.122	-46.8713543898237\\
1.123	-46.8421120911309\\
1.124	-46.8123802817245\\
1.125	-46.7821767611988\\
1.126	-46.7515191441875\\
1.127	-46.7204248462026\\
1.128	-46.6889110705171\\
1.129	-46.656994796076\\
1.13	-46.6246927664127\\
1.131	-46.5920214795416\\
1.132	-46.5589971788027\\
1.133	-46.5256358446317\\
1.134	-46.4919531872193\\
1.135	-46.4579646400308\\
1.136	-46.4236853541517\\
1.137	-46.3891301934286\\
1.138	-46.3543137303633\\
1.139	-46.3192502427349\\
1.14	-46.2839537109032\\
1.141	-46.2484378157712\\
1.142	-46.2127159373615\\
1.143	-46.1768011539732\\
1.144	-46.1407062418941\\
1.145	-46.1044436756194\\
1.146	-46.0680256285603\\
1.147	-46.0314639741954\\
1.148	-45.9947702876452\\
1.149	-45.9579558476341\\
1.15	-45.9210316388074\\
1.151	-45.8840083543834\\
1.152	-45.8468963991059\\
1.153	-45.8097058924728\\
1.154	-45.7724466722177\\
1.155	-45.7351282980185\\
1.156	-45.6977600554106\\
1.157	-45.6603509598823\\
1.158	-45.6229097611331\\
1.159	-45.5854449474748\\
1.16	-45.5479647503552\\
1.161	-45.5104771489892\\
1.162	-45.4729898750799\\
1.163	-45.4355104176147\\
1.164	-45.3980460277195\\
1.165	-45.3606037235623\\
1.166	-45.3231902952883\\
1.167	-45.2858123099786\\
1.168	-45.2484761166193\\
1.169	-45.2111878510718\\
1.17	-45.1739534410358\\
1.171	-45.1367786109942\\
1.172	-45.0996688871339\\
1.173	-45.0626296022347\\
1.174	-45.0256659005186\\
1.175	-44.9887827424562\\
1.176	-44.9519849095226\\
1.177	-44.9152770088962\\
1.178	-44.8786634781026\\
1.179	-44.8421485895901\\
1.18	-44.8057364552427\\
1.181	-44.7694310308214\\
1.182	-44.7332361203328\\
1.183	-44.6971553803243\\
1.184	-44.6611923241018\\
1.185	-44.6253503258685\\
1.186	-44.5896326247858\\
1.187	-44.5540423289521\\
1.188	-44.5185824192997\\
1.189	-44.4832557534116\\
1.19	-44.4480650692534\\
1.191	-44.4130129888239\\
1.192	-44.3781020217235\\
1.193	-44.343334568639\\
1.194	-44.3087129247462\\
1.195	-44.2742392830324\\
1.196	-44.2399157375363\\
1.197	-44.205744286508\\
1.198	-44.1717268354903\\
1.199	-44.1378652003191\\
1.2	-44.104161110049\\
1.201	-44.0706162098006\\
1.202	-44.037232063532\\
1.203	-44.0040101567375\\
1.204	-43.9709518990716\\
1.205	-43.9380586269025\\
1.206	-43.9053316057939\\
1.207	-43.8727720329184\\
1.208	-43.8403810394028\\
1.209	-43.8081596926073\\
1.21	-43.7761089983378\\
1.211	-43.7442299029981\\
1.212	-43.7125232956755\\
1.213	-43.6809900101687\\
1.214	-43.6496308269549\\
1.215	-43.6184464750983\\
1.216	-43.5874376341037\\
1.217	-43.5566049357125\\
1.218	-43.5259489656469\\
1.219	-43.4954702652992\\
1.22	-43.4651693333716\\
1.221	-43.4350466274658\\
1.222	-43.4051025656238\\
1.223	-43.3753375278199\\
1.224	-43.3457518574101\\
1.225	-43.3163458625331\\
1.226	-43.2871198174693\\
1.227	-43.2580739639587\\
1.228	-43.2292085124735\\
1.229	-43.2005236434569\\
1.23	-43.172019508517\\
1.231	-43.1436962315862\\
1.232	-43.1155539100438\\
1.233	-43.0875926158017\\
1.234	-43.0598123963567\\
1.235	-43.0322132758084\\
1.236	-43.0047952558454\\
1.237	-42.9775583166988\\
1.238	-42.950502418067\\
1.239	-42.9236275000082\\
1.24	-42.8969334838064\\
1.241	-42.8704202728079\\
1.242	-42.8440877532318\\
1.243	-42.817935794954\\
1.244	-42.7919642522651\\
1.245	-42.7661729646042\\
1.246	-42.7405617572692\\
1.247	-42.7151304421037\\
1.248	-42.6898788181609\\
1.249	-42.6648066723462\\
1.25	-42.6399137800399\\
1.251	-42.6151999056974\\
1.252	-42.5906648034317\\
1.253	-42.5663082175752\\
1.254	-42.542129883225\\
1.255	-42.5181295267679\\
1.256	-42.49430686639\\
1.257	-42.470661612569\\
1.258	-42.4471934685506\\
1.259	-42.4239021308075\\
1.26	-42.400787289486\\
1.261	-42.3778486288363\\
1.262	-42.3550858276276\\
1.263	-42.3324985595525\\
1.264	-42.3100864936145\\
1.265	-42.2878492945061\\
1.266	-42.2657866229712\\
1.267	-42.2438981361581\\
1.268	-42.2221834879593\\
1.269	-42.2006423293404\\
1.27	-42.1792743086587\\
1.271	-42.1580790719701\\
1.272	-42.1370562633274\\
1.273	-42.1162055250668\\
1.274	-42.0955264980861\\
1.275	-42.075018822114\\
1.276	-42.0546821359689\\
1.277	-42.0345160778107\\
1.278	-42.0145202853833\\
1.279	-41.9946943962495\\
1.28	-41.9750380480169\\
1.281	-41.9555508785582\\
1.282	-41.9362325262221\\
1.283	-41.9170826300389\\
1.284	-41.8981008299174\\
1.285	-41.8792867668363\\
1.286	-41.8606400830296\\
1.287	-41.8421604221636\\
1.288	-41.82384742951\\
1.289	-41.8057007521124\\
1.29	-41.7877200389469\\
1.291	-41.769904941076\\
1.292	-41.7522551117998\\
1.293	-41.7347702067999\\
1.294	-41.7174498842784\\
1.295	-41.7002938050925\\
1.296	-41.6833016328837\\
1.297	-41.6664730342034\\
1.298	-41.6498076786322\\
1.299	-41.6333052388963\\
1.3	-41.6169653909783\\
1.301	-41.6007878142252\\
1.302	-41.5847721914508\\
1.303	-41.5689182090337\\
1.304	-41.5532255570147\\
1.305	-41.5376939291849\\
1.306	-41.5223230231745\\
1.307	-41.5071125405358\\
1.308	-41.4920621868227\\
1.309	-41.4771716716664\\
1.31	-41.462440708848\\
1.311	-41.4478690163671\\
1.312	-41.4334563165072\\
1.313	-41.4192023358964\\
1.314	-41.4051068055664\\
1.315	-41.3911694610076\\
1.316	-41.3773900422184\\
1.317	-41.3637682937546\\
1.318	-41.3503039647728\\
1.319	-41.3369968090717\\
1.32	-41.3238465851286\\
1.321	-41.3108530561336\\
1.322	-41.2980159900199\\
1.323	-41.28533515949\\
1.324	-41.2728103420392\\
1.325	-41.2604413199744\\
1.326	-41.2482278804307\\
1.327	-41.2361698153824\\
1.328	-41.2242669216512\\
1.329	-41.2125190009114\\
1.33	-41.2009258596888\\
1.331	-41.1894873093578\\
1.332	-41.1782031661326\\
1.333	-41.1670732510564\\
1.334	-41.1560973899832\\
1.335	-41.1452754135578\\
1.336	-41.1346071571898\\
1.337	-41.1240924610233\\
1.338	-41.1137311699016\\
1.339	-41.103523133327\\
1.34	-41.0934682054156\\
1.341	-41.0835662448463\\
1.342	-41.0738171148046\\
1.343	-41.0642206829207\\
1.344	-41.0547768212022\\
1.345	-41.0454854059594\\
1.346	-41.0363463177255\\
1.347	-41.0273594411706\\
1.348	-41.0185246650072\\
1.349	-41.0098418818907\\
1.35	-41.001310988312\\
1.351	-40.9929318844817\\
1.352	-40.9847044742081\\
1.353	-40.9766286647664\\
1.354	-40.968704366759\\
1.355	-40.960931493969\\
1.356	-40.9533099632029\\
1.357	-40.9458396941249\\
1.358	-40.9385206090823\\
1.359	-40.9313526329196\\
1.36	-40.9243356927832\\
1.361	-40.9174697179162\\
1.362	-40.9107546394405\\
1.363	-40.9041903901294\\
1.364	-40.8977769041668\\
1.365	-40.8915141168958\\
1.366	-40.8854019645537\\
1.367	-40.8794403839945\\
1.368	-40.8736293123981\\
1.369	-40.8679686869652\\
1.37	-40.8624584445987\\
1.371	-40.8570985215698\\
1.372	-40.8518888531692\\
1.373	-40.8468293733426\\
1.374	-40.8419200143105\\
1.375	-40.8371607061705\\
1.376	-40.832551376484\\
1.377	-40.8280919498443\\
1.378	-40.8237823474268\\
1.379	-40.8196224865215\\
1.38	-40.815612280046\\
1.381	-40.8117516360393\\
1.382	-40.8080404571357\\
1.383	-40.8044786400183\\
1.384	-40.8010660748521\\
1.385	-40.7978026446957\\
1.386	-40.7946882248915\\
1.387	-40.7917226824335\\
1.388	-40.7889058753135\\
1.389	-40.7862376518437\\
1.39	-40.783717849957\\
1.391	-40.781346296483\\
1.392	-40.7791228064014\\
1.393	-40.7770471820705\\
1.394	-40.7751192124323\\
1.395	-40.7733386721928\\
1.396	-40.7717053209783\\
1.397	-40.770218902467\\
1.398	-40.7688791434964\\
1.399	-40.7676857531463\\
1.4	-40.7666384217968\\
1.401	-40.7657368201641\\
1.402	-40.7649805983102\\
1.403	-40.7643693846313\\
1.404	-40.7639027848224\\
1.405	-40.763580380819\\
1.406	-40.7634017297187\\
1.407	-40.7633663626805\\
1.408	-40.7634737838051\\
1.409	-40.7637234689956\\
1.41	-40.7641148648014\\
1.411	-40.7646473872448\\
1.412	-40.7653204206333\\
1.413	-40.7661333163583\\
1.414	-40.7670853916823\\
1.415	-40.768175928517\\
1.416	-40.7694041721939\\
1.417	-40.7707693302294\\
1.418	-40.7722705710879\\
1.419	-40.7739070229457\\
1.42	-40.7756777724569\\
1.421	-40.7775818635265\\
1.422	-40.779618296094\\
1.423	-40.7817860249285\\
1.424	-40.7840839584431\\
1.425	-40.7865109575297\\
1.426	-40.7890658344192\\
1.427	-40.7917473515728\\
1.428	-40.794554220608\\
1.429	-40.7974851012639\\
1.43	-40.8005386004134\\
1.431	-40.8037132711246\\
1.432	-40.80700761178\\
1.433	-40.8104200652574\\
1.434	-40.8139490181794\\
1.435	-40.8175928002387\\
1.436	-40.8213496836037\\
1.437	-40.8252178824125\\
1.438	-40.8291955523624\\
1.439	-40.8332807904007\\
1.44	-40.8374716345242\\
1.441	-40.8417660636949\\
1.442	-40.8461619978788\\
1.443	-40.8506572982149\\
1.444	-40.8552497673214\\
1.445	-40.8599371497463\\
1.446	-40.8647171325696\\
1.447	-40.8695873461628\\
1.448	-40.8745453651144\\
1.449	-40.879588709325\\
1.45	-40.8847148452803\\
1.451	-40.8899211875072\\
1.452	-40.8952051002166\\
1.453	-40.9005638991404\\
1.454	-40.9059948535651\\
1.455	-40.9114951885658\\
1.456	-40.9170620874454\\
1.457	-40.9226926943786\\
1.458	-40.9283841172644\\
1.459	-40.9341334307878\\
1.46	-40.9399376796892\\
1.461	-40.9457938822418\\
1.462	-40.9516990339345\\
1.463	-40.9576501113572\\
1.464	-40.9636440762841\\
1.465	-40.9696778799516\\
1.466	-40.9757484675207\\
1.467	-40.981852782721\\
1.468	-40.9879877726638\\
1.469	-40.9941503928159\\
1.47	-41.000337612124\\
1.471	-41.0065464182748\\
1.472	-41.0127738230796\\
1.473	-41.0190168679683\\
1.474	-41.0252726295756\\
1.475	-41.0315382254042\\
1.476	-41.0378108195469\\
1.477	-41.0440876284473\\
1.478	-41.0503659266816\\
1.479	-41.0566430527395\\
1.48	-41.0629164147829\\
1.481	-41.0691834963626\\
1.482	-41.0754418620676\\
1.483	-41.0816891630881\\
1.484	-41.0879231426662\\
1.485	-41.0941416414137\\
1.486	-41.1003426024731\\
1.487	-41.1065240765002\\
1.488	-41.1126842264448\\
1.489	-41.1188213321099\\
1.49	-41.1249337944658\\
1.491	-41.1310201397023\\
1.492	-41.1370790229972\\
1.493	-41.1431092319835\\
1.494	-41.1491096899009\\
1.495	-41.1550794584123\\
1.496	-41.1610177400758\\
1.497	-41.1669238804561\\
1.498	-41.1727973698678\\
1.499	-41.1786378447397\\
1.5	-41.1844450885947\\
1.501	-41.1902190326395\\
1.502	-41.1959597559618\\
1.503	-41.2016674853332\\
1.504	-41.2073425946194\\
1.505	-41.2129856038006\\
1.506	-41.2185971776069\\
1.507	-41.2241781237757\\
1.508	-41.2297293909393\\
1.509	-41.2352520661542\\
1.51	-41.2407473720837\\
1.511	-41.2462166638468\\
1.512	-41.2516614255514\\
1.513	-41.2570832665248\\
1.514	-41.2624839172631\\
1.515	-41.2678652251155\\
1.516	-41.2732291497267\\
1.517	-41.2785777582551\\
1.518	-41.2839132203907\\
1.519	-41.2892378031941\\
1.52	-41.2945538657792\\
1.521	-41.2998638538616\\
1.522	-41.3051702941966\\
1.523	-41.3104757889292\\
1.524	-41.315783009878\\
1.525	-41.3210946927767\\
1.526	-41.3264136314922\\
1.527	-41.3317426722441\\
1.528	-41.3370847078434\\
1.529	-41.3424426719706\\
1.53	-41.3478195335125\\
1.531	-41.353218290976\\
1.532	-41.3586419669944\\
1.533	-41.3640936029428\\
1.534	-41.3695762536777\\
1.535	-41.3750929824131\\
1.536	-41.3806468557465\\
1.537	-41.3862409388458\\
1.538	-41.3918782908059\\
1.539	-41.3975619601854\\
1.54	-41.4032949807296\\
1.541	-41.4090803672871\\
1.542	-41.414921111924\\
1.543	-41.4208201802417\\
1.544	-41.4267805078994\\
1.545	-41.4328049973443\\
1.546	-41.4388965147508\\
1.547	-41.4450578871673\\
1.548	-41.4512918998726\\
1.549	-41.4576012939366\\
1.55	-41.4639887639866\\
1.551	-41.4704569561735\\
1.552	-41.4770084663352\\
1.553	-41.4836458383532\\
1.554	-41.4903715626972\\
1.555	-41.4971880751521\\
1.556	-41.5040977557223\\
1.557	-41.5111029277073\\
1.558	-41.5182058569414\\
1.559	-41.5254087511919\\
1.56	-41.5327137597084\\
1.561	-41.5401229729169\\
1.562	-41.5476384222507\\
1.563	-41.5552620801116\\
1.564	-41.5629958599546\\
1.565	-41.5708416164878\\
1.566	-41.5788011459822\\
1.567	-41.5868761866822\\
1.568	-41.5950684193116\\
1.569	-41.6033794676678\\
1.57	-41.6118108992968\\
1.571	-41.620364226244\\
1.572	-41.6290409058726\\
1.573	-41.6378423417456\\
1.574	-41.6467698845631\\
1.575	-41.6558248331514\\
1.576	-41.665008435497\\
1.577	-41.6743218898208\\
1.578	-41.683766345687\\
1.579	-41.693342905143\\
1.58	-41.7030526238842\\
1.581	-41.7128965124404\\
1.582	-41.7228755373801\\
1.583	-41.7329906225272\\
1.584	-41.7432426501883\\
1.585	-41.7536324623862\\
1.586	-41.7641608620963\\
1.587	-41.774828614484\\
1.588	-41.7856364481392\\
1.589	-41.7965850563054\\
1.59	-41.8076750981027\\
1.591	-41.81890719974\\
1.592	-41.8302819557161\\
1.593	-41.8417999300081\\
1.594	-41.8534616572444\\
1.595	-41.8652676438609\\
1.596	-41.8772183692408\\
1.597	-41.8893142868337\\
1.598	-41.9015558252568\\
1.599	-41.9139433893732\\
1.6	-41.9264773613505\\
1.601	-41.9391581016957\\
1.602	-41.9519859502676\\
1.603	-41.9649612272662\\
1.604	-41.9780842341983\\
1.605	-41.9913552548182\\
1.606	-42.0047745560457\\
1.607	-42.018342388858\\
1.608	-42.0320589891591\\
1.609	-42.0459245786226\\
1.61	-42.059939365512\\
1.611	-42.0741035454757\\
1.612	-42.0884173023181\\
1.613	-42.102880808747\\
1.614	-42.1174942270967\\
1.615	-42.1322577100287\\
1.616	-42.1471714012086\\
1.617	-42.16223543596\\
1.618	-42.1774499418972\\
1.619	-42.1928150395342\\
1.62	-42.2083308428739\\
1.621	-42.2239974599748\\
1.622	-42.2398149934974\\
1.623	-42.2557835412305\\
1.624	-42.2719031965974\\
1.625	-42.2881740491428\\
1.626	-42.3045961850008\\
1.627	-42.3211696873447\\
1.628	-42.3378946368182\\
1.629	-42.3547711119497\\
1.63	-42.3717991895497\\
1.631	-42.3889789450909\\
1.632	-42.4063104530729\\
1.633	-42.4237937873714\\
1.634	-42.4414290215714\\
1.635	-42.4592162292864\\
1.636	-42.4771554844637\\
1.637	-42.4952468616747\\
1.638	-42.5134904363932\\
1.639	-42.5318862852595\\
1.64	-42.5504344863328\\
1.641	-42.5691351193315\\
1.642	-42.5879882658611\\
1.643	-42.6069940096314\\
1.644	-42.6261524366626\\
1.645	-42.6454636354804\\
1.646	-42.6649276973015\\
1.647	-42.684544716209\\
1.648	-42.7043147893177\\
1.649	-42.7242380169314\\
1.65	-42.74431450269\\
1.651	-42.7645443537086\\
1.652	-42.7849276807084\\
1.653	-42.8054645981398\\
1.654	-42.826155224297\\
1.655	-42.8469996814257\\
1.656	-42.8679980958234\\
1.657	-42.8891505979333\\
1.658	-42.9104573224303\\
1.659	-42.9319184083015\\
1.66	-42.9535339989206\\
1.661	-42.9753042421147\\
1.662	-42.9972292902273\\
1.663	-43.019309300174\\
1.664	-43.0415444334934\\
1.665	-43.0639348563928\\
1.666	-43.0864807397881\\
1.667	-43.1091822593394\\
1.668	-43.1320395954814\\
1.669	-43.1550529334491\\
1.67	-43.1782224632988\\
1.671	-43.2015483799246\\
1.672	-43.2250308830712\\
1.673	-43.2486701773416\\
1.674	-43.2724664722005\\
1.675	-43.2964199819752\\
1.676	-43.3205309258508\\
1.677	-43.3447995278618\\
1.678	-43.3692260168811\\
1.679	-43.3938106266041\\
1.68	-43.4185535955289\\
1.681	-43.4434551669338\\
1.682	-43.4685155888509\\
1.683	-43.4937351140355\\
1.684	-43.5191139999324\\
1.685	-43.5446525086392\\
1.686	-43.5703509068658\\
1.687	-43.5962094658894\\
1.688	-43.6222284615071\\
1.689	-43.6484081739858\\
1.69	-43.6747488880063\\
1.691	-43.7012508926062\\
1.692	-43.7279144811178\\
1.693	-43.7547399511037\\
1.694	-43.7817276042873\\
1.695	-43.808877746481\\
1.696	-43.8361906875107\\
1.697	-43.8636667411356\\
1.698	-43.891306224966\\
1.699	-43.9191094603745\\
1.7	-43.947076772407\\
1.701	-43.9752084896871\\
1.702	-44.0035049443166\\
1.703	-44.0319664717738\\
1.704	-44.0605934108059\\
1.705	-44.0893861033175\\
1.706	-44.118344894255\\
1.707	-44.1474701314867\\
1.708	-44.1767621656783\\
1.709	-44.2062213501625\\
1.71	-44.235848040805\\
1.711	-44.2656425958666\\
1.712	-44.2956053758569\\
1.713	-44.325736743386\\
1.714	-44.3560370630092\\
1.715	-44.3865067010658\\
1.716	-44.4171460255146\\
1.717	-44.4479554057587\\
1.718	-44.4789352124707\\
1.719	-44.5100858174057\\
1.72	-44.5414075932106\\
1.721	-44.5729009132277\\
1.722	-44.6045661512885\\
1.723	-44.636403681503\\
1.724	-44.66841387804\\
1.725	-44.7005971149003\\
1.726	-44.7329537656834\\
1.727	-44.7654842033429\\
1.728	-44.7981887999372\\
1.729	-44.8310679263684\\
1.73	-44.8641219521153\\
1.731	-44.8973512449542\\
1.732	-44.9307561706715\\
1.733	-44.9643370927677\\
1.734	-44.9980943721485\\
1.735	-45.0320283668073\\
1.736	-45.0661394314967\\
1.737	-45.100427917388\\
1.738	-45.1348941717185\\
1.739	-45.1695385374289\\
1.74	-45.2043613527869\\
1.741	-45.239362950997\\
1.742	-45.2745436597984\\
1.743	-45.3099038010498\\
1.744	-45.3454436902974\\
1.745	-45.3811636363307\\
1.746	-45.4170639407222\\
1.747	-45.4531448973508\\
1.748	-45.4894067919111\\
1.749	-45.5258499014026\\
1.75	-45.5624744936047\\
1.751	-45.5992808265324\\
1.752	-45.636269147874\\
1.753	-45.6734396944088\\
1.754	-45.7107926914065\\
1.755	-45.7483283520058\\
1.756	-45.7860468765708\\
1.757	-45.8239484520271\\
1.758	-45.8620332511756\\
1.759	-45.9003014319825\\
1.76	-45.9387531368447\\
1.761	-45.9773884918325\\
1.762	-46.0162076059056\\
1.763	-46.0552105701031\\
1.764	-46.0943974567054\\
1.765	-46.1337683183714\\
1.766	-46.1733231872431\\
1.767	-46.2130620740224\\
1.768	-46.2529849670165\\
1.769	-46.2930918311542\\
1.77	-46.333382606965\\
1.771	-46.3738572095293\\
1.772	-46.4145155273911\\
1.773	-46.4553574214367\\
1.774	-46.4963827237356\\
1.775	-46.5375912363442\\
1.776	-46.5789827300709\\
1.777	-46.6205569432002\\
1.778	-46.6623135801769\\
1.779	-46.7042523102466\\
1.78	-46.7463727660543\\
1.781	-46.7886745421964\\
1.782	-46.831157193727\\
1.783	-46.8738202346183\\
1.784	-46.9166631361714\\
1.785	-46.9596853253757\\
1.786	-47.0028861832203\\
1.787	-47.0462650429501\\
1.788	-47.0898211882681\\
1.789	-47.1335538514845\\
1.79	-47.1774622116065\\
1.791	-47.2215453923721\\
1.792	-47.2658024602226\\
1.793	-47.310232422215\\
1.794	-47.3548342238725\\
1.795	-47.3996067469712\\
1.796	-47.444548807261\\
1.797	-47.4896591521199\\
1.798	-47.5349364581417\\
1.799	-47.5803793286534\\
1.8	-47.6259862911627\\
1.801	-47.6717557947325\\
1.802	-47.7176862072852\\
1.803	-47.7637758128279\\
1.804	-47.8100228086067\\
1.805	-47.8564253021828\\
1.806	-47.9029813084287\\
1.807	-47.9496887464506\\
1.808	-47.9965454364259\\
1.809	-48.0435490963644\\
1.81	-48.0906973387863\\
1.811	-48.1379876673188\\
1.812	-48.1854174732118\\
1.813	-48.2329840317703\\
1.814	-48.2806844987024\\
1.815	-48.3285159063886\\
1.816	-48.376475160065\\
1.817	-48.4245590339262\\
1.818	-48.4727641671469\\
1.819	-48.5210870598206\\
1.82	-48.5695240688217\\
1.821	-48.6180714035867\\
1.822	-48.6667251218201\\
1.823	-48.7154811251269\\
1.824	-48.7643351545676\\
1.825	-48.8132827861509\\
1.826	-48.8623194262521\\
1.827	-48.9114403069746\\
1.828	-48.9606404814487\\
1.829	-49.0099148190751\\
1.83	-49.0592580007209\\
1.831	-49.1086645138686\\
1.832	-49.1581286477281\\
1.833	-49.2076444883154\\
1.834	-49.2572059135082\\
1.835	-49.3068065880837\\
1.836	-49.3564399587465\\
1.837	-49.4060992491617\\
1.838	-49.4557774549955\\
1.839	-49.5054673389791\\
1.84	-49.5551614260074\\
1.841	-49.604851998283\\
1.842	-49.6545310905213\\
1.843	-49.7041904852284\\
1.844	-49.7538217080724\\
1.845	-49.8034160233568\\
1.846	-49.8529644296213\\
1.847	-49.9024576553837\\
1.848	-49.9518861550439\\
1.849	-50.0012401049709\\
1.85	-50.0505093997953\\
1.851	-50.0996836489263\\
1.852	-50.1487521733244\\
1.853	-50.1977040025477\\
1.854	-50.2465278721026\\
1.855	-50.2952122211224\\
1.856	-50.3437451904103\\
1.857	-50.3921146208633\\
1.858	-50.440308052317\\
1.859	-50.488312722845\\
1.86	-50.536115568532\\
1.861	-50.583703223768\\
1.862	-50.6310620220892\\
1.863	-50.6781779975985\\
1.864	-50.725036887011\\
1.865	-50.7716241323418\\
1.866	-50.817924884291\\
1.867	-50.8639240063456\\
1.868	-50.9096060796391\\
1.869	-50.9549554086091\\
1.87	-50.9999560274743\\
1.871	-51.0445917075768\\
1.872	-51.0888459656123\\
1.873	-51.1327020727849\\
1.874	-51.1761430649162\\
1.875	-51.2191517535256\\
1.876	-51.2617107379246\\
1.877	-51.3038024183291\\
1.878	-51.3454090100227\\
1.879	-51.3865125585822\\
1.88	-51.4270949561724\\
1.881	-51.4671379589328\\
1.882	-51.5066232054454\\
1.883	-51.5455322362933\\
1.884	-51.5838465147038\\
1.885	-51.6215474482599\\
1.886	-51.6586164116695\\
1.887	-51.695034770569\\
1.888	-51.7307839063337\\
1.889	-51.7658452418567\\
1.89	-51.8002002682572\\
1.891	-51.833830572478\\
1.892	-51.8667178656984\\
1.893	-51.898844012519\\
1.894	-51.9301910608435\\
1.895	-51.960741272374\\
1.896	-51.9904771536506\\
1.897	-52.0193814875302\\
1.898	-52.0474373650272\\
1.899	-52.0746282173934\\
1.9	-52.1009378483446\\
1.901	-52.1263504663192\\
1.902	-52.1508507166377\\
1.903	-52.1744237134603\\
1.904	-52.1970550714027\\
1.905	-52.2187309366844\\
1.906	-52.2394380176856\\
1.907	-52.2591636147746\\
1.908	-52.2778956492728\\
1.909	-52.2956226914331\\
1.91	-52.3123339872947\\
1.911	-52.3280194842939\\
1.912	-52.342669855497\\
1.913	-52.3562765223539\\
1.914	-52.3688316758363\\
1.915	-52.380328295874\\
1.916	-52.390760168976\\
1.917	-52.4001219039545\\
1.918	-52.408408945659\\
1.919	-52.4156175866572\\
1.92	-52.4217449767983\\
1.921	-52.4267891306025\\
1.922	-52.4307489324396\\
1.923	-52.4336241394745\\
1.924	-52.4354153823565\\
1.925	-52.4361241636466\\
1.926	-52.4357528539971\\
1.927	-52.4343046861107\\
1.928	-52.4317837464907\\
1.929	-52.4281949650459\\
1.93	-52.4235441026048\\
1.931	-52.417837736386\\
1.932	-52.4110832435324\\
1.933	-52.4032887827644\\
1.934	-52.3944632742678\\
1.935	-52.3846163779144\\
1.936	-52.3737584699117\\
1.937	-52.3619006180217\\
1.938	-52.3490545554482\\
1.939	-52.335232653528\\
1.94	-52.320447893352\\
1.941	-52.3047138364435\\
1.942	-52.2880445946379\\
1.943	-52.2704547992729\\
1.944	-52.251959569843\\
1.945	-52.2325744822365\\
1.946	-52.2123155366839\\
1.947	-52.1911991255435\\
1.948	-52.1692420010406\\
1.949	-52.1464612430906\\
1.95	-52.1228742272915\\
1.951	-52.0984985932158\\
1.952	-52.0733522130947\\
1.953	-52.0474531609764\\
1.954	-52.0208196824589\\
1.955	-51.9934701650772\\
1.956	-51.9654231094071\\
1.957	-51.9366971009638\\
1.958	-51.9073107829459\\
1.959	-51.8772828298825\\
1.96	-51.8466319222296\\
1.961	-51.8153767219455\\
1.962	-51.7835358490901\\
1.963	-51.7511278594625\\
1.964	-51.7181712233082\\
1.965	-51.6846843050954\\
1.966	-51.6506853443788\\
1.967	-51.6161924377606\\
1.968	-51.5812235219216\\
1.969	-51.5457963577483\\
1.97	-51.5099285155237\\
1.971	-51.4736373611732\\
1.972	-51.4369400435531\\
1.973	-51.3998534827526\\
1.974	-51.3623943593948\\
1.975	-51.3245791049037\\
1.976	-51.2864238927101\\
1.977	-51.2479446303726\\
1.978	-51.2091569525765\\
1.979	-51.1700762149764\\
1.98	-51.1307174888552\\
1.981	-51.0910955565619\\
1.982	-51.0512249076932\\
1.983	-51.0111197359823\\
1.984	-50.970793936865\\
1.985	-50.93026110568\\
1.986	-50.8895345364782\\
1.987	-50.8486272213957\\
1.988	-50.8075518505675\\
1.989	-50.7663208125387\\
1.99	-50.7249461951458\\
1.991	-50.6834397868378\\
1.992	-50.6418130784021\\
1.993	-50.6000772650654\\
1.994	-50.5582432489429\\
1.995	-50.516321641808\\
1.996	-50.4743227681548\\
1.997	-50.4322566685232\\
1.998	-50.3901331030714\\
1.999	-50.3479615553619\\
2	-50.3057512363482\\
2.001	-50.263511088531\\
2.002	-50.2212497902721\\
2.003	-50.1789757602428\\
2.004	-50.136697161988\\
2.005	-50.0944219085902\\
2.006	-50.0521576674191\\
2.007	-50.0099118649486\\
2.008	-49.9676916916274\\
2.009	-49.9255041067931\\
2.01	-49.8833558436135\\
2.011	-49.8412534140478\\
2.012	-49.7992031138113\\
2.013	-49.7572110273414\\
2.014	-49.7152830327493\\
2.015	-49.6734248067517\\
2.016	-49.6316418295762\\
2.017	-49.5899393898295\\
2.018	-49.5483225893288\\
2.019	-49.5067963478794\\
2.02	-49.465365408007\\
2.021	-49.4240343396311\\
2.022	-49.3828075446731\\
2.023	-49.3416892616065\\
2.024	-49.3006835699347\\
2.025	-49.2597943945978\\
2.026	-49.2190255103085\\
2.027	-49.1783805458088\\
2.028	-49.1378629880533\\
2.029	-49.0974761863095\\
2.03	-49.0572233561803\\
2.031	-49.0171075835444\\
2.032	-48.9771318284154\\
2.033	-48.9372989287167\\
2.034	-48.8976116039764\\
2.035	-48.8580724589371\\
2.036	-48.8186839870833\\
2.037	-48.7794485740873\\
2.038	-48.740368501171\\
2.039	-48.7014459483902\\
2.04	-48.6626829978309\\
2.041	-48.6240816367326\\
2.042	-48.5856437605276\\
2.043	-48.5473711758034\\
2.044	-48.5092656031875\\
2.045	-48.4713286801561\\
2.046	-48.4335619637666\\
2.047	-48.3959669333162\\
2.048	-48.3585449929291\\
2.049	-48.3212974740696\\
2.05	-48.2842256379873\\
2.051	-48.2473306780928\\
2.052	-48.2106137222635\\
2.053	-48.1740758350869\\
2.054	-48.1377180200359\\
2.055	-48.1015412215828\\
2.056	-48.06554632725\\
2.057	-48.0297341696004\\
2.058	-47.9941055281686\\
2.059	-47.9586611313338\\
2.06	-47.923401658137\\
2.061	-47.8883277400424\\
2.062	-47.8534399626454\\
2.063	-47.8187388673274\\
2.064	-47.7842249528611\\
2.065	-47.7498986769637\\
2.066	-47.7157604578047\\
2.067	-47.6818106754628\\
2.068	-47.6480496733403\\
2.069	-47.6144777595305\\
2.07	-47.5810952081423\\
2.071	-47.547902260583\\
2.072	-47.5148991267992\\
2.073	-47.482085986478\\
2.074	-47.4494629902094\\
2.075	-47.4170302606107\\
2.076	-47.3847878934148\\
2.077	-47.3527359585214\\
2.078	-47.3208745010157\\
2.079	-47.2892035421515\\
2.08	-47.2577230803028\\
2.081	-47.2264330918834\\
2.082	-47.195333532235\\
2.083	-47.1644243364874\\
2.084	-47.133705420387\\
2.085	-47.1031766810997\\
2.086	-47.072837997985\\
2.087	-47.0426892333436\\
2.088	-47.0127302331403\\
2.089	-46.9829608277013\\
2.09	-46.9533808323872\\
2.091	-46.9239900482428\\
2.092	-46.8947882626247\\
2.093	-46.8657752498056\\
2.094	-46.8369507715579\\
2.095	-46.8083145777172\\
2.096	-46.7798664067245\\
2.097	-46.7516059861492\\
2.098	-46.7235330331942\\
2.099	-46.6956472551807\\
2.1	-46.6679483500175\\
2.101	-46.6404360066507\\
2.102	-46.6131099054989\\
2.103	-46.5859697188701\\
2.104	-46.5590151113642\\
2.105	-46.5322457402599\\
2.106	-46.5056612558864\\
2.107	-46.4792613019813\\
2.108	-46.4530455160336\\
2.109	-46.4270135296142\\
2.11	-46.4011649686929\\
2.111	-46.3754994539419\\
2.112	-46.350016601028\\
2.113	-46.324716020892\\
2.114	-46.2995973200166\\
2.115	-46.2746601006832\\
2.116	-46.2499039612171\\
2.117	-46.2253284962227\\
2.118	-46.2009332968072\\
2.119	-46.1767179507957\\
2.12	-46.1526820429345\\
2.121	-46.1288251550868\\
2.122	-46.1051468664176\\
2.123	-46.0816467535699\\
2.124	-46.0583243908325\\
2.125	-46.0351793502983\\
2.126	-46.0122112020155\\
2.127	-45.9894195141287\\
2.128	-45.9668038530142\\
2.129	-45.9443637834058\\
2.13	-45.9220988685136\\
2.131	-45.9000086701355\\
2.132	-45.8780927487614\\
2.133	-45.8563506636698\\
2.134	-45.8347819730182\\
2.135	-45.8133862339261\\
2.136	-45.7921630025519\\
2.137	-45.7711118341622\\
2.138	-45.7502322831964\\
2.139	-45.7295239033233\\
2.14	-45.7089862474927\\
2.141	-45.6886188679802\\
2.142	-45.6684213164268\\
2.143	-45.6483931438719\\
2.144	-45.6285339007809\\
2.145	-45.608843137067\\
2.146	-45.5893204021078\\
2.147	-45.5699652447553\\
2.148	-45.550777213342\\
2.149	-45.5317558556799\\
2.15	-45.5129007190556\\
2.151	-45.4942113502193\\
2.152	-45.4756872953683\\
2.153	-45.4573281001265\\
2.154	-45.4391333095171\\
2.155	-45.4211024679316\\
2.156	-45.4032351190926\\
2.157	-45.3855308060123\\
2.158	-45.3679890709454\\
2.159	-45.350609455337\\
2.16	-45.3333914997658\\
2.161	-45.3163347438817\\
2.162	-45.2994387263388\\
2.163	-45.2827029847229\\
2.164	-45.2661270554746\\
2.165	-45.2497104738063\\
2.166	-45.2334527736148\\
2.167	-45.2173534873888\\
2.168	-45.2014121461112\\
2.169	-45.1856282791552\\
2.17	-45.1700014141769\\
2.171	-45.1545310770009\\
2.172	-45.1392167915021\\
2.173	-45.124058079481\\
2.174	-45.1090544605339\\
2.175	-45.0942054519178\\
2.176	-45.0795105684094\\
2.177	-45.0649693221592\\
2.178	-45.0505812225389\\
2.179	-45.0363457759833\\
2.18	-45.0222624858274\\
2.181	-45.0083308521358\\
2.182	-44.9945503715277\\
2.183	-44.9809205369947\\
2.184	-44.9674408377125\\
2.185	-44.9541107588474\\
2.186	-44.9409297813544\\
2.187	-44.9278973817707\\
2.188	-44.9150130320012\\
2.189	-44.902276199098\\
2.19	-44.8896863450325\\
2.191	-44.8772429264608\\
2.192	-44.8649453944817\\
2.193	-44.8527931943877\\
2.194	-44.840785765408\\
2.195	-44.8289225404447\\
2.196	-44.8172029458002\\
2.197	-44.805626400898\\
2.198	-44.7941923179944\\
2.199	-44.7829001018817\\
2.2	-44.7717491495846\\
2.201	-44.7607388500462\\
2.202	-44.7498685838065\\
2.203	-44.7391377226713\\
2.204	-44.7285456293718\\
2.205	-44.7180916572159\\
2.206	-44.7077751497284\\
2.207	-44.697595440283\\
2.208	-44.6875518517235\\
2.209	-44.6776436959748\\
2.21	-44.6678702736439\\
2.211	-44.6582308736099\\
2.212	-44.6487247726038\\
2.213	-44.6393512347766\\
2.214	-44.6301095112562\\
2.215	-44.620998839693\\
2.216	-44.6120184437938\\
2.217	-44.6031675328431\\
2.218	-44.5944453012132\\
2.219	-44.5858509278604\\
2.22	-44.5773835758091\\
2.221	-44.5690423916233\\
2.222	-44.5608265048639\\
2.223	-44.5527350275332\\
2.224	-44.5447670535046\\
2.225	-44.536921657939\\
2.226	-44.5291978966866\\
2.227	-44.5215948056735\\
2.228	-44.5141114002742\\
2.229	-44.5067466746678\\
2.23	-44.4994996011796\\
2.231	-44.4923691296062\\
2.232	-44.4853541865249\\
2.233	-44.4784536745865\\
2.234	-44.4716664717914\\
2.235	-44.4649914307486\\
2.236	-44.4584273779181\\
2.237	-44.451973112835\\
2.238	-44.445627407316\\
2.239	-44.4393890046482\\
2.24	-44.4332566187589\\
2.241	-44.4272289333675\\
2.242	-44.4213046011181\\
2.243	-44.4154822426928\\
2.244	-44.4097604459064\\
2.245	-44.4041377647806\\
2.246	-44.3986127185988\\
2.247	-44.3931837909415\\
2.248	-44.3878494286998\\
2.249	-44.3826080410705\\
2.25	-44.377457998529\\
2.251	-44.3723976317825\\
2.252	-44.3674252307017\\
2.253	-44.362539043232\\
2.254	-44.3577372742826\\
2.255	-44.3530180845964\\
2.256	-44.3483795895965\\
2.257	-44.3438198582124\\
2.258	-44.3393369116858\\
2.259	-44.3349287223539\\
2.26	-44.330593212412\\
2.261	-44.3263282526555\\
2.262	-44.3221316612008\\
2.263	-44.3180012021853\\
2.264	-44.3139345844472\\
2.265	-44.3099294601852\\
2.266	-44.3059834235984\\
2.267	-44.3020940095067\\
2.268	-44.2982586919514\\
2.269	-44.2944748827796\\
2.27	-44.2907399302077\\
2.271	-44.2870511173696\\
2.272	-44.2834056608479\\
2.273	-44.279800709189\\
2.274	-44.276233341403\\
2.275	-44.2727005654502\\
2.276	-44.2691993167143\\
2.277	-44.265726456464\\
2.278	-44.2622787703024\\
2.279	-44.2588529666097\\
2.28	-44.2554456749758\\
2.281	-44.252053444627\\
2.282	-44.2486727428485\\
2.283	-44.2452999534035\\
2.284	-44.2419313749511\\
2.285	-44.2385632194651\\
2.286	-44.2351916106564\\
2.287	-44.2318125824004\\
2.288	-44.2284220771719\\
2.289	-44.2250159444915\\
2.29	-44.2215899393841\\
2.291	-44.2181397208542\\
2.292	-44.2146608503803\\
2.293	-44.2111487904321\\
2.294	-44.2075989030131\\
2.295	-44.204006448233\\
2.296	-44.2003665829143\\
2.297	-44.1966743592349\\
2.298	-44.192924723414\\
2.299	-44.1891125144423\\
2.3	-44.1852324628652\\
2.301	-44.1812791896185\\
2.302	-44.1772472049278\\
2.303	-44.1731309072712\\
2.304	-44.1689245824145\\
2.305	-44.1646224025234\\
2.306	-44.1602184253575\\
2.307	-44.1557065935541\\
2.308	-44.1510807340067\\
2.309	-44.1463345573454\\
2.31	-44.1414616575257\\
2.311	-44.1364555115321\\
2.312	-44.1313094792048\\
2.313	-44.1260168031955\\
2.314	-44.1205706090606\\
2.315	-44.1149639054989\\
2.316	-44.1091895847424\\
2.317	-44.1032404231067\\
2.318	-44.0971090817101\\
2.319	-44.0907881073703\\
2.32	-44.0842699336843\\
2.321	-44.0775468823025\\
2.322	-44.0706111644045\\
2.323	-44.0634548823841\\
2.324	-44.0560700317529\\
2.325	-44.0484485032708\\
2.326	-44.0405820853105\\
2.327	-44.0324624664664\\
2.328	-44.0240812384136\\
2.329	-44.0154298990262\\
2.33	-44.0064998557625\\
2.331	-43.9972824293244\\
2.332	-43.9877688575974\\
2.333	-43.9779502998799\\
2.334	-43.9678178414059\\
2.335	-43.9573624981689\\
2.336	-43.9465752220521\\
2.337	-43.9354469062684\\
2.338	-43.9239683911177\\
2.339	-43.9121304700622\\
2.34	-43.8999238961244\\
2.341	-43.8873393886097\\
2.342	-43.8743676401558\\
2.343	-43.8609993241082\\
2.344	-43.8472251022233\\
2.345	-43.8330356326969\\
2.346	-43.8184215785156\\
2.347	-43.8033736161293\\
2.348	-43.7878824444392\\
2.349	-43.7719387940964\\
2.35	-43.7555334371045\\
2.351	-43.738657196718\\
2.352	-43.721300957628\\
2.353	-43.703455676424\\
2.354	-43.6851123923213\\
2.355	-43.6662622381397\\
2.356	-43.64689645152\\
2.357	-43.6270063863626\\
2.358	-43.6065835244716\\
2.359	-43.5856194873842\\
2.36	-43.5641060483693\\
2.361	-43.5420351445712\\
2.362	-43.519398889278\\
2.363	-43.4961895842912\\
2.364	-43.4723997323723\\
2.365	-43.4480220497408\\
2.366	-43.4230494785967\\
2.367	-43.3974751996413\\
2.368	-43.3712926445676\\
2.369	-43.3444955084906\\
2.37	-43.3170777622899\\
2.371	-43.2890336648325\\
2.372	-43.2603577750474\\
2.373	-43.2310449638189\\
2.374	-43.2010904256717\\
2.375	-43.1704896902115\\
2.376	-43.1392386332961\\
2.377	-43.1073334879027\\
2.378	-43.0747708546634\\
2.379	-43.0415477120387\\
2.38	-43.0076614261009\\
2.381	-42.9731097598988\\
2.382	-42.9378908823784\\
2.383	-42.9020033768324\\
2.384	-42.865446248855\\
2.385	-42.8282189337793\\
2.386	-42.7903213035752\\
2.387	-42.7517536731882\\
2.388	-42.712516806302\\
2.389	-42.6726119205074\\
2.39	-42.6320406918644\\
2.391	-42.5908052588442\\
2.392	-42.5489082256423\\
2.393	-42.5063526648532\\
2.394	-42.4631421195015\\
2.395	-42.4192806044259\\
2.396	-42.3747726070137\\
2.397	-42.3296230872869\\
2.398	-42.2838374773423\\
2.399	-42.2374216801505\\
2.4	-42.1903820677205\\
2.401	-42.1427254786386\\
2.402	-42.0944592149927\\
2.403	-42.0455910386936\\
2.404	-41.9961291672085\\
2.405	-41.9460822687219\\
2.406	-41.8954594567415\\
2.407	-41.8442702841676\\
2.408	-41.7925247368462\\
2.409	-41.740233226626\\
2.41	-41.6874065839429\\
2.411	-41.6340560499529\\
2.412	-41.5801932682384\\
2.413	-41.5258302761104\\
2.414	-41.4709794955334\\
2.415	-41.4156537236934\\
2.416	-41.3598661232389\\
2.417	-41.3036302122147\\
2.418	-41.2469598537162\\
2.419	-41.1898692452861\\
2.42	-41.1323729080786\\
2.421	-41.0744856758134\\
2.422	-41.0162226835417\\
2.423	-40.9575993562462\\
2.424	-40.8986313972961\\
2.425	-40.8393347767756\\
2.426	-40.7797257197063\\
2.427	-40.71982069418\\
2.428	-40.6596363994186\\
2.429	-40.5991897537777\\
2.43	-40.5384978827057\\
2.431	-40.477578106674\\
2.432	-40.4164479290885\\
2.433	-40.3551250241929\\
2.434	-40.2936272249742\\
2.435	-40.2319725110779\\
2.436	-40.1701789967393\\
2.437	-40.108264918738\\
2.438	-40.0462486243799\\
2.439	-39.9841485595105\\
2.44	-39.9219832565619\\
2.441	-39.8597713226366\\
2.442	-39.7975314276283\\
2.443	-39.7352822923812\\
2.444	-39.6730426768858\\
2.445	-39.6108313685129\\
2.446	-39.5486671702829\\
2.447	-39.4865688891694\\
2.448	-39.4245553244349\\
2.449	-39.3626452559981\\
2.45	-39.3008574328284\\
2.451	-39.2392105613675\\
2.452	-39.1777232939755\\
2.453	-39.1164142173997\\
2.454	-39.0553018412647\\
2.455	-38.9944045865838\\
2.456	-38.9337407742889\\
2.457	-38.8733286137824\\
2.458	-38.813186191508\\
2.459	-38.7533314595454\\
2.46	-38.6937822242288\\
2.461	-38.6345561347925\\
2.462	-38.5756706720496\\
2.463	-38.5171431371057\\
2.464	-38.4589906401161\\
2.465	-38.4012300890925\\
2.466	-38.3438781787667\\
2.467	-38.2869513795213\\
2.468	-38.2304659263972\\
2.469	-38.1744378081886\\
2.47	-38.1188827566387\\
2.471	-38.0638162357488\\
2.472	-38.0092534312148\\
2.473	-37.9552092400071\\
2.474	-37.901698260109\\
2.475	-37.8487347804324\\
2.476	-37.7963327709256\\
2.477	-37.7445058728947\\
2.478	-37.6932673895556\\
2.479	-37.6426302768373\\
2.48	-37.5926071344552\\
2.481	-37.5432101972771\\
2.482	-37.4944513269985\\
2.483	-37.4463420041528\\
2.484	-37.3988933204721\\
2.485	-37.3521159716222\\
2.486	-37.3060202503309\\
2.487	-37.2606160399288\\
2.488	-37.2159128083229\\
2.489	-37.17191960242\\
2.49	-37.1286450430195\\
2.491	-37.0860973201906\\
2.492	-37.0442841891504\\
2.493	-37.0032129666586\\
2.494	-36.9628905279397\\
2.495	-36.9233233041471\\
2.496	-36.884517280379\\
2.497	-36.8464779942537\\
2.498	-36.8092105350544\\
2.499	-36.7727195434465\\
2.5	-36.737009211774\\
2.501	-36.702083284935\\
2.502	-36.6679450618379\\
2.503	-36.6345973974378\\
2.504	-36.6020427053469\\
2.505	-36.5702829610179\\
2.506	-36.5393197054897\\
2.507	-36.5091540496891\\
2.508	-36.4797866792773\\
2.509	-36.4512178600284\\
2.51	-36.423447443727\\
2.511	-36.3964748745689\\
2.512	-36.3702991960477\\
2.513	-36.3449190583092\\
2.514	-36.3203327259539\\
2.515	-36.2965380862657\\
2.516	-36.273532657846\\
2.517	-36.2513135996284\\
2.518	-36.2298777202513\\
2.519	-36.2092214877621\\
2.52	-36.1893410396286\\
2.521	-36.1702321930308\\
2.522	-36.151890455406\\
2.523	-36.1343110352217\\
2.524	-36.1174888529479\\
2.525	-36.1014185522017\\
2.526	-36.0860945110386\\
2.527	-36.0715108533616\\
2.528	-36.0576614604224\\
2.529	-36.0445399823889\\
2.53	-36.0321398499518\\
2.531	-36.020454285947\\
2.532	-36.0094763169674\\
2.533	-35.9991987849412\\
2.534	-35.989614358654\\
2.535	-35.9807155451918\\
2.536	-35.9724947012841\\
2.537	-35.9649440445273\\
2.538	-35.9580556644683\\
2.539	-35.9518215335309\\
2.54	-35.9462335177687\\
2.541	-35.9412833874265\\
2.542	-35.9369628272976\\
2.543	-35.9332634468628\\
2.544	-35.930176790198\\
2.545	-35.9276943456398\\
2.546	-35.925807555199\\
2.547	-35.9245078237124\\
2.548	-35.9237865277256\\
2.549	-35.9236350241001\\
2.55	-35.9240446583374\\
2.551	-35.9250067726179\\
2.552	-35.9265127135485\\
2.553	-35.9285538396177\\
2.554	-35.9311215283546\\
2.555	-35.9342071831934\\
2.556	-35.9378022400403\\
2.557	-35.9418981735452\\
2.558	-35.9464865030795\\
2.559	-35.951558798421\\
2.56	-35.9571066851495\\
2.561	-35.9631218497564\\
2.562	-35.9695960444709\\
2.563	-35.9765210918098\\
2.564	-35.983888888852\\
2.565	-35.9916914112468\\
2.566	-35.9999207169589\\
2.567	-36.0085689497572\\
2.568	-36.0176283424537\\
2.569	-36.0270912198987\\
2.57	-36.0369500017394\\
2.571	-36.0471972049485\\
2.572	-36.0578254461303\\
2.573	-36.0688274436111\\
2.574	-36.0801960193221\\
2.575	-36.0919241004805\\
2.576	-36.1040047210785\\
2.577	-36.1164310231857\\
2.578	-36.1291962580735\\
2.579	-36.142293787168\\
2.58	-36.15571708284\\
2.581	-36.1694597290383\\
2.582	-36.1835154217735\\
2.583	-36.1978779694604\\
2.584	-36.2125412931248\\
2.585	-36.2274994264827\\
2.586	-36.242746515897\\
2.587	-36.2582768202204\\
2.588	-36.2740847105293\\
2.589	-36.2901646697549\\
2.59	-36.3065112922191\\
2.591	-36.3231192830796\\
2.592	-36.3399834576903\\
2.593	-36.3570987408831\\
2.594	-36.3744601661757\\
2.595	-36.3920628749114\\
2.596	-36.4099021153348\\
2.597	-36.4279732416095\\
2.598	-36.4462717127816\\
2.599	-36.4647930916931\\
2.6	-36.483533043851\\
2.601	-36.502487336254\\
2.602	-36.5216518361831\\
2.603	-36.5410225099575\\
2.604	-36.5605954216612\\
2.605	-36.5803667318425\\
2.606	-36.6003326961906\\
2.607	-36.6204896641914\\
2.608	-36.640834077766\\
2.609	-36.6613624698947\\
2.61	-36.6820714632286\\
2.611	-36.7029577686922\\
2.612	-36.7240181840781\\
2.613	-36.7452495926369\\
2.614	-36.7666489616646\\
2.615	-36.7882133410881\\
2.616	-36.8099398620521\\
2.617	-36.8318257355085\\
2.618	-36.8538682508095\\
2.619	-36.876064774307\\
2.62	-36.898412747958\\
2.621	-36.9209096879393\\
2.622	-36.9435531832709\\
2.623	-36.9663408944508\\
2.624	-36.9892705521004\\
2.625	-37.0123399556235\\
2.626	-37.0355469718781\\
2.627	-37.0588895338625\\
2.628	-37.0823656394164\\
2.629	-37.1059733499381\\
2.63	-37.1297107891169\\
2.631	-37.1535761416831\\
2.632	-37.1775676521748\\
2.633	-37.2016836237226\\
2.634	-37.2259224168519\\
2.635	-37.2502824483038\\
2.636	-37.2747621898749\\
2.637	-37.2993601672753\\
2.638	-37.3240749590061\\
2.639	-37.3489051952561\\
2.64	-37.3738495568175\\
2.641	-37.3989067740217\\
2.642	-37.4240756256937\\
2.643	-37.4493549381268\\
2.644	-37.4747435840764\\
2.645	-37.5002404817735\\
2.646	-37.5258445939575\\
2.647	-37.5515549269291\\
2.648	-37.5773705296209\\
2.649	-37.6032904926897\\
2.65	-37.6293139476254\\
2.651	-37.6554400658807\\
2.652	-37.6816680580189\\
2.653	-37.70799717288\\
2.654	-37.7344266967668\\
2.655	-37.7609559526473\\
2.656	-37.7875842993769\\
2.657	-37.8143111309379\\
2.658	-37.8411358756966\\
2.659	-37.8680579956784\\
2.66	-37.8950769858596\\
2.661	-37.922192373477\\
2.662	-37.9494037173537\\
2.663	-37.9767106072421\\
2.664	-38.0041126631828\\
2.665	-38.0316095348802\\
2.666	-38.0592009010931\\
2.667	-38.0868864690424\\
2.668	-38.1146659738326\\
2.669	-38.1425391778899\\
2.67	-38.1705058704145\\
2.671	-38.1985658668474\\
2.672	-38.2267190083525\\
2.673	-38.2549651613121\\
2.674	-38.2833042168371\\
2.675	-38.3117360902899\\
2.676	-38.3402607208221\\
2.677	-38.3688780709245\\
2.678	-38.3975881259906\\
2.679	-38.4263908938927\\
2.68	-38.4552864045707\\
2.681	-38.484274709633\\
2.682	-38.5133558819701\\
2.683	-38.5425300153796\\
2.684	-38.5717972242029\\
2.685	-38.6011576429739\\
2.686	-38.6306114260782\\
2.687	-38.6601587474242\\
2.688	-38.6897998001245\\
2.689	-38.7195347961881\\
2.69	-38.7493639662233\\
2.691	-38.7792875591508\\
2.692	-38.8093058419267\\
2.693	-38.8394190992756\\
2.694	-38.8696276334334\\
2.695	-38.8999317639001\\
2.696	-38.9303318272012\\
2.697	-38.9608281766589\\
2.698	-38.9914211821725\\
2.699	-39.0221112300071\\
2.7	-39.0528987225919\\
2.701	-39.0837840783263\\
2.702	-39.114767731395\\
2.703	-39.1458501315916\\
2.704	-39.1770317441498\\
2.705	-39.2083130495829\\
2.706	-39.2396945435317\\
2.707	-39.2711767366196\\
2.708	-39.3027601543158\\
2.709	-39.3344453368057\\
2.71	-39.3662328388691\\
2.711	-39.3981232297659\\
2.712	-39.4301170931284\\
2.713	-39.4622150268616\\
2.714	-39.4944176430495\\
2.715	-39.5267255678699\\
2.716	-39.5591394415144\\
2.717	-39.5916599181161\\
2.718	-39.6242876656841\\
2.719	-39.6570233660445\\
2.72	-39.6898677147873\\
2.721	-39.722821421221\\
2.722	-39.7558852083323\\
2.723	-39.7890598127536\\
2.724	-39.8223459847353\\
2.725	-39.8557444881257\\
2.726	-39.8892561003558\\
2.727	-39.9228816124316\\
2.728	-39.9566218289313\\
2.729	-39.9904775680093\\
2.73	-40.0244496614062\\
2.731	-40.0585389544639\\
2.732	-40.0927463061483\\
2.733	-40.1270725890763\\
2.734	-40.1615186895495\\
2.735	-40.196085507594\\
2.736	-40.2307739570056\\
2.737	-40.2655849654007\\
2.738	-40.3005194742741\\
2.739	-40.3355784390615\\
2.74	-40.3707628292082\\
2.741	-40.4060736282442\\
2.742	-40.4415118338645\\
2.743	-40.4770784580154\\
2.744	-40.5127745269869\\
2.745	-40.548601081511\\
2.746	-40.5845591768658\\
2.747	-40.6206498829856\\
2.748	-40.6568742845768\\
2.749	-40.6932334812402\\
2.75	-40.7297285875993\\
2.751	-40.766360733434\\
2.752	-40.8031310638217\\
2.753	-40.8400407392834\\
2.754	-40.8770909359367\\
2.755	-40.914282845655\\
2.756	-40.9516176762328\\
2.757	-40.989096651558\\
2.758	-41.0267210117901\\
2.759	-41.0644920135453\\
2.76	-41.1024109300881\\
2.761	-41.14047905153\\
2.762	-41.1786976850347\\
2.763	-41.2170681550299\\
2.764	-41.2555918034273\\
2.765	-41.2942699898485\\
2.766	-41.3331040918585\\
2.767	-41.3720955052073\\
2.768	-41.4112456440777\\
2.769	-41.4505559413418\\
2.77	-41.4900278488249\\
2.771	-41.5296628375768\\
2.772	-41.569462398152\\
2.773	-41.6094280408972\\
2.774	-41.6495612962481\\
2.775	-41.6898637150334\\
2.776	-41.7303368687888\\
2.777	-41.7709823500792\\
2.778	-41.8118017728296\\
2.779	-41.852796772666\\
2.78	-41.8939690072651\\
2.781	-41.9353201567138\\
2.782	-41.9768519238789\\
2.783	-42.0185660347862\\
2.784	-42.0604642390102\\
2.785	-42.1025483100748\\
2.786	-42.1448200458638\\
2.787	-42.1872812690437\\
2.788	-42.2299338274963\\
2.789	-42.2727795947643\\
2.79	-42.3158204705081\\
2.791	-42.3590583809746\\
2.792	-42.4024952794793\\
2.793	-42.4461331469\\
2.794	-42.489973992185\\
2.795	-42.5340198528738\\
2.796	-42.5782727956321\\
2.797	-42.6227349168011\\
2.798	-42.667408342961\\
2.799	-42.7122952315101\\
2.8	-42.757397771259\\
2.801	-42.8027181830404\\
2.802	-42.8482587203362\\
2.803	-42.8940216699204\\
2.804	-42.9400093525197\\
2.805	-42.9862241234918\\
2.806	-43.0326683735221\\
2.807	-43.0793445293394\\
2.808	-43.1262550544505\\
2.809	-43.173402449895\\
2.81	-43.2207892550213\\
2.811	-43.2684180482827\\
2.812	-43.3162914480566\\
2.813	-43.3644121134849\\
2.814	-43.412782745339\\
2.815	-43.4614060869078\\
2.816	-43.5102849249109\\
2.817	-43.5594220904372\\
2.818	-43.60882045991\\
2.819	-43.6584829560788\\
2.82	-43.7084125490401\\
2.821	-43.7586122572861\\
2.822	-43.8090851487841\\
2.823	-43.8598343420867\\
2.824	-43.910863007474\\
2.825	-43.9621743681285\\
2.826	-44.0137717013446\\
2.827	-44.0656583397735\\
2.828	-44.1178376727043\\
2.829	-44.1703131473829\\
2.83	-44.2230882703705\\
2.831	-44.2761666089422\\
2.832	-44.3295517925278\\
2.833	-44.3832475141957\\
2.834	-44.4372575321819\\
2.835	-44.4915856714659\\
2.836	-44.5462358253944\\
2.837	-44.6012119573553\\
2.838	-44.6565181025035\\
2.839	-44.7121583695404\\
2.84	-44.7681369425495\\
2.841	-44.8244580828895\\
2.842	-44.8811261311474\\
2.843	-44.9381455091544\\
2.844	-44.995520722066\\
2.845	-45.0532563605094\\
2.846	-45.111357102801\\
2.847	-45.1698277172361\\
2.848	-45.2286730644537\\
2.849	-45.2878980998803\\
2.85	-45.3475078762546\\
2.851	-45.4075075462369\\
2.852	-45.4679023651067\\
2.853	-45.5286976935525\\
2.854	-45.5898990005558\\
2.855	-45.6515118663756\\
2.856	-45.7135419856359\\
2.857	-45.7759951705208\\
2.858	-45.8388773540824\\
2.859	-45.9021945936652\\
2.86	-45.9659530744531\\
2.861	-46.0301591131433\\
2.862	-46.0948191617531\\
2.863	-46.1599398115655\\
2.864	-46.2255277972192\\
2.865	-46.2915900009498\\
2.866	-46.3581334569889\\
2.867	-46.4251653561281\\
2.868	-46.4926930504551\\
2.869	-46.5607240582703\\
2.87	-46.6292660691918\\
2.871	-46.6983269494576\\
2.872	-46.7679147474344\\
2.873	-46.8380376993423\\
2.874	-46.908704235206\\
2.875	-46.9799229850433\\
2.876	-47.0517027853022\\
2.877	-47.1240526855584\\
2.878	-47.1969819554868\\
2.879	-47.2705000921195\\
2.88	-47.3446168274055\\
2.881	-47.4193421360865\\
2.882	-47.4946862439049\\
2.883	-47.5706596361619\\
2.884	-47.6472730666419\\
2.885	-47.7245375669246\\
2.886	-47.8024644561025\\
2.887	-47.8810653509275\\
2.888	-47.9603521764081\\
2.889	-48.0403371768823\\
2.89	-48.1210329275908\\
2.891	-48.2024523467795\\
2.892	-48.2846087083596\\
2.893	-48.3675156551561\\
2.894	-48.4511872127793\\
2.895	-48.5356378041528\\
2.896	-48.6208822647373\\
2.897	-48.7069358584898\\
2.898	-48.7938142946009\\
2.899	-48.8815337450577\\
2.9	-48.9701108630792\\
2.901	-49.0595628024794\\
2.902	-49.1499072380123\\
2.903	-49.2411623867612\\
2.904	-49.3333470306357\\
2.905	-49.4264805400471\\
2.906	-49.5205828988358\\
2.907	-49.615674730533\\
2.908	-49.7117773260405\\
2.909	-49.8089126728248\\
2.91	-49.9071034857226\\
2.911	-50.0063732394688\\
2.912	-50.1067462030612\\
2.913	-50.2082474760901\\
2.914	-50.3109030271667\\
2.915	-50.4147397346004\\
2.916	-50.5197854294819\\
2.917	-50.626068941347\\
2.918	-50.7336201466081\\
2.919	-50.8424700199567\\
2.92	-50.9526506889589\\
2.921	-51.0641954920858\\
2.922	-51.1771390404385\\
2.923	-51.2915172834578\\
2.924	-51.4073675789272\\
2.925	-51.5247287676131\\
2.926	-51.6436412529147\\
2.927	-51.7641470859329\\
2.928	-51.886290056406\\
2.929	-52.0101157900056\\
2.93	-52.1356718525332\\
2.931	-52.263007861614\\
2.932	-52.3921756065441\\
2.933	-52.5232291770166\\
2.934	-52.6562251015262\\
2.935	-52.7912224963421\\
2.936	-52.9282832260283\\
2.937	-53.0674720766069\\
2.938	-53.2088569425741\\
2.939	-53.3525090291245\\
2.94	-53.4985030710889\\
2.941	-53.6469175702734\\
2.942	-53.7978350530864\\
2.943	-53.9513423505714\\
2.944	-54.1075309032247\\
2.945	-54.2664970932795\\
2.946	-54.4283426074777\\
2.947	-54.5931748337528\\
2.948	-54.7611072956985\\
2.949	-54.9322601292257\\
2.95	-55.1067606064218\\
2.951	-55.2847437123363\\
2.952	-55.4663527812402\\
2.953	-55.651740199874\\
2.954	-55.841068186331\\
2.955	-56.0345096545505\\
2.956	-56.2322491759697\\
2.957	-56.4344840517372\\
2.958	-56.641425511102\\
2.959	-56.8533000542265\\
2.96	-57.070350960827\\
2.961	-57.2928399898379\\
2.962	-57.5210492998829\\
2.963	-57.7552836258924\\
2.964	-57.9958727539952\\
2.965	-58.2431743451136\\
2.966	-58.4975771679373\\
2.967	-58.7595048146299\\
2.968	-59.0294199884358\\
2.969	-59.3078294721771\\
2.97	-59.5952899116645\\
2.971	-59.8924145798668\\
2.972	-60.1998813284533\\
2.973	-60.5184419859472\\
2.974	-60.8489335302751\\
2.975	-61.192291453552\\
2.976	-61.5495658564452\\
2.977	-61.9219409696847\\
2.978	-62.3107590175625\\
2.979	-62.7175496364901\\
2.98	-63.1440664764697\\
2.981	-63.5923331985651\\
2.982	-64.064701920238\\
2.983	-64.5639283833957\\
2.984	-65.0932699372855\\
2.985	-65.6566151859765\\
2.986	-66.2586584335594\\
2.987	-66.9051388901199\\
2.988	-67.6031758189337\\
2.989	-68.3617498598936\\
2.99	-69.1924144104656\\
2.991	-70.1103830976616\\
2.992	-71.136260455155\\
2.993	-72.2989343394525\\
2.994	-73.6407131162914\\
2.995	-75.2271890638829\\
2.996	-77.168248395675\\
2.997	-79.6698902466906\\
2.998	-83.1945905957494\\
2.999	-89.2180737275896\\
3	-347.861320322998\\
3.001	-89.2238643208982\\
3.002	-83.2061717836502\\
3.003	-79.6872620317593\\
3.004	-77.1914107817704\\
3.005	-75.2561420561534\\
3.006	-73.6754567211701\\
3.007	-72.3394685646598\\
3.008	-71.1825853096988\\
3.009	-70.1624985918371\\
3.01	-69.2503205558544\\
3.011	-68.4254466693634\\
3.012	-67.6726633066399\\
3.013	-66.9804170715046\\
  };


%numerical waveform TI ZX mrx3
\addplot+[solid, color=red, every mark/.append style={solid, fill=red!50}, mark=*, mark repeat=100, line width=1.0pt]
  table[row sep=crcr]{%
0	-19.5327577241898\\
0.001	-19.5332270575056\\
0.002	-19.5346235130392\\
0.003	-19.5369127723583\\
0.004	-19.5400386813209\\
0.005	-19.5439247933884\\
0.006	-19.5484764866754\\
0.007	-19.553583610138\\
0.008	-19.5591236004278\\
0.009	-19.5649649966975\\
0.01	-19.57097126646\\
0.011	-19.5770048421056\\
0.012	-19.5829312556787\\
0.013	-19.5886232499688\\
0.014	-19.5939647378479\\
0.015	-19.5988544800283\\
0.016	-19.6032093547521\\
0.017	-19.6069671018139\\
0.018	-19.6100884378279\\
0.019	-19.6125584594112\\
0.02	-19.6143872751685\\
0.021	-19.6156098348074\\
0.022	-19.6162849529185\\
0.023	-19.6164935542389\\
0.024	-19.6163361949507\\
0.025	-19.6159299392513\\
0.026	-19.6154046908811\\
0.027	-19.6148990947303\\
0.028	-19.614556133717\\
0.029	-19.614518550947\\
0.03	-19.6149242272005\\
0.031	-19.6159016398302\\
0.032	-19.6175655221213\\
0.033	-19.6200128330725\\
0.034	-19.6233191373101\\
0.035	-19.6275354842173\\
0.036	-19.6326858648723\\
0.037	-19.6387653152867\\
0.038	-19.6457387246872\\
0.039	-19.6535403978841\\
0.04	-19.6620744105852\\
0.041	-19.6712157851604\\
0.042	-19.6808125010781\\
0.043	-19.6906883383093\\
0.044	-19.7006465328572\\
0.045	-19.7104742009542\\
0.046	-19.7199474624856\\
0.047	-19.7288371654862\\
0.048	-19.7369150832887\\
0.049	-19.7439604258252\\
0.05	-19.7497664789292\\
0.051	-19.7541471627854\\
0.052	-19.7569432855706\\
0.053	-19.7580282631922\\
0.054	-19.7573130826918\\
0.055	-19.7547503062669\\
0.056	-19.750336944781\\
0.057	-19.7441160726745\\
0.058	-19.7361771077448\\
0.059	-19.726654735815\\
0.06	-19.7157265177411\\
0.061	-19.7036092703131\\
0.062	-19.6905543595615\\
0.063	-19.676842081755\\
0.064	-19.662775332074\\
0.065	-19.6486727728705\\
0.066	-19.6348617131473\\
0.067	-19.6216708999522\\
0.068	-19.6094234031207\\
0.069	-19.5984297499272\\
0.07	-19.5889814385365\\
0.071	-19.5813449313037\\
0.072	-19.5757562031578\\
0.073	-19.5724158982242\\
0.074	-19.5714851305851\\
0.075	-19.5730819532124\\
0.076	-19.577278512627\\
0.077	-19.584098905347\\
0.078	-19.5935177548481\\
0.079	-19.6054595334865\\
0.08	-19.6197986612337\\
0.081	-19.6363604205942\\
0.082	-19.6549227329814\\
0.083	-19.6752188443131\\
0.084	-19.6969409648188\\
0.085	-19.7197448983393\\
0.086	-19.7432556782992\\
0.087	-19.7670742001172\\
0.088	-19.7907848028575\\
0.089	-19.8139637071636\\
0.09	-19.8361881638541\\
0.091	-19.8570461111581\\
0.092	-19.8761460828228\\
0.093	-19.8931270595667\\
0.094	-19.9076679184463\\
0.095	-19.9194961142921\\
0.096	-19.9283952291236\\
0.097	-19.9342110522292\\
0.098	-19.9368559057683\\
0.099	-19.9363110058611\\
0.1	-19.9326267419375\\
0.101	-19.9259208601278\\
0.102	-19.9163746408543\\
0.103	-19.9042272575074\\
0.104	-19.8897685841729\\
0.105	-19.8733307798355\\
0.106	-19.8552790110159\\
0.107	-19.8360016839718\\
0.108	-19.8159005435775\\
0.109	-19.7953809629946\\
0.11	-19.7748427016967\\
0.111	-19.7546713551431\\
0.112	-19.7352306629311\\
0.113	-19.7168557882515\\
0.114	-19.6998476333901\\
0.115	-19.6844682160706\\
0.116	-19.6709371005954\\
0.117	-19.6594288559584\\
0.118	-19.6500714995403\\
0.119	-19.6429458782501\\
0.12	-19.6380859373343\\
0.121	-19.6354798286991\\
0.122	-19.6350718136453\\
0.123	-19.6367649177214\\
0.124	-19.6404242964855\\
0.125	-19.6458812691401\\
0.126	-19.6529379714563\\
0.127	-19.6613725696901\\
0.128	-19.6709449633554\\
0.129	-19.6814028872624\\
0.13	-19.6924883031792\\
0.131	-19.7039439503107\\
0.132	-19.7155199034008\\
0.133	-19.7269799698169\\
0.134	-19.7381077446923\\
0.135	-19.748712138175\\
0.136	-19.7586321927321\\
0.137	-19.7677410223019\\
0.138	-19.77594872904\\
0.139	-19.7832041866938\\
0.14	-19.7894956205266\\
0.141	-19.7948499596767\\
0.142	-19.7993309858003\\
0.143	-19.8030363485249\\
0.144	-19.8060935604992\\
0.145	-19.8086551200313\\
0.146	-19.8108929356064\\
0.147	-19.812992243002\\
0.148	-19.8151452123\\
0.149	-19.8175444396614\\
0.15	-19.8203765088253\\
0.151	-19.8238157918343\\
0.152	-19.8280186395894\\
0.153	-19.8331180924833\\
0.154	-19.8392192212783\\
0.155	-19.846395189856\\
0.156	-19.8546841152454\\
0.157	-19.8640867866637\\
0.158	-19.8745652939117\\
0.159	-19.8860426056446\\
0.16	-19.8984031287256\\
0.161	-19.9114942697862\\
0.162	-19.9251290078938\\
0.163	-19.93908947156\\
0.164	-19.9531314931587\\
0.165	-19.9669900885189\\
0.166	-19.9803857789689\\
0.167	-19.9930316381288\\
0.168	-20.0046409078003\\
0.169	-20.0149349887624\\
0.17	-20.0236515762494\\
0.171	-20.0305526799867\\
0.172	-20.0354322486584\\
0.173	-20.0381231120141\\
0.174	-20.0385029631212\\
0.175	-20.036499129841\\
0.176	-20.0320919281108\\
0.177	-20.0253164478999\\
0.178	-20.016262691941\\
0.179	-20.0050740623541\\
0.18	-19.9919442652169\\
0.181	-19.977112772101\\
0.182	-19.9608590354444\\
0.183	-19.9434956975087\\
0.184	-19.9253610584403\\
0.185	-19.9068110772874\\
0.186	-19.8882111720657\\
0.187	-19.8699280638023\\
0.188	-19.8523218784559\\
0.189	-19.835738683606\\
0.19	-19.8205035976244\\
0.191	-19.806914570997\\
0.192	-19.7952369051942\\
0.193	-19.7856985458026\\
0.194	-19.7784861645431\\
0.195	-19.7737420296042\\
0.196	-19.7715616550721\\
0.197	-19.7719922173633\\
0.198	-19.7750317282969\\
0.199	-19.7806289594262\\
0.2	-19.7886841189518\\
0.201	-19.7990502893743\\
0.202	-19.8115356394179\\
0.203	-19.8259064260976\\
0.204	-19.8418908006929\\
0.205	-19.8591834245819\\
0.206	-19.8774508864864\\
0.207	-19.896337891211\\
0.208	-19.9154741615751\\
0.209	-19.9344819608008\\
0.21	-19.9529841038308\\
0.211	-19.9706122854472\\
0.212	-19.9870155139548\\
0.213	-20.00186840543\\
0.214	-20.014879069178\\
0.215	-20.0257963038692\\
0.216	-20.0344158288419\\
0.217	-20.0405852979559\\
0.218	-20.0442078841748\\
0.219	-20.045244279838\\
0.22	-20.0437130266827\\
0.221	-20.039689165888\\
0.222	-20.0333012757266\\
0.223	-20.0247270366144\\
0.224	-20.0141875249208\\
0.225	-20.0019404835528\\
0.226	-19.9882728465189\\
0.227	-19.9734928057544\\
0.228	-19.9579217025547\\
0.229	-19.9418860055971\\
0.23	-19.9257096062187\\
0.231	-19.9097066233327\\
0.232	-19.894174868957\\
0.233	-19.8793900842346\\
0.234	-19.8656010177435\\
0.235	-19.8530253846917\\
0.236	-19.8418467183119\\
0.237	-19.8322121036682\\
0.238	-19.8242307688524\\
0.239	-19.8179734983728\\
0.24	-19.8134728273582\\
0.241	-19.8107239718085\\
0.242	-19.8096864482705\\
0.243	-19.81028633488\\
0.244	-19.8124191236915\\
0.245	-19.8159531108581\\
0.246	-19.8207332660391\\
0.247	-19.8265855151939\\
0.248	-19.8333213618058\\
0.249	-19.8407427609832\\
0.25	-19.8486471495612\\
0.251	-19.8568325242474\\
0.252	-19.8651024501825\\
0.253	-19.8732708752837\\
0.254	-19.881166622592\\
0.255	-19.8886374346106\\
0.256	-19.8955534510165\\
0.257	-19.9018100144789\\
0.258	-19.9073297184387\\
0.259	-19.9120636349085\\
0.26	-19.915991688458\\
0.261	-19.9191221730008\\
0.262	-19.9214904389951\\
0.263	-19.9231568083477\\
0.264	-19.9242038009334\\
0.265	-19.9247327787634\\
0.266	-19.9248601304158\\
0.267	-19.9247131288521\\
0.268	-19.9244256001157\\
0.269	-19.9241335390659\\
0.27	-19.9239708019921\\
0.271	-19.9240649956771\\
0.272	-19.9245336693432\\
0.273	-19.9254809010041\\
0.274	-19.9269943540348\\
0.275	-19.9291428640373\\
0.276	-19.9319746008712\\
0.277	-19.9355158363552\\
0.278	-19.9397703347039\\
0.279	-19.9447193701616\\
0.28	-19.9503223643097\\
0.281	-19.9565181238704\\
0.282	-19.9632266482234\\
0.283	-19.9703514640827\\
0.284	-19.977782432738\\
0.285	-19.9853989630277\\
0.286	-19.993073551014\\
0.287	-20.0006755556475\\
0.288	-20.0080751091378\\
0.289	-20.0151470520715\\
0.29	-20.0217747773494\\
0.291	-20.0278538645673\\
0.292	-20.033295388227\\
0.293	-20.0380287896206\\
0.294	-20.0420042135552\\
0.295	-20.045194227113\\
0.296	-20.0475948578143\\
0.297	-20.0492259119611\\
0.298	-20.0501305593929\\
0.299	-20.0503741969948\\
0.3	-20.0500426286086\\
0.301	-20.0492396221558\\
0.302	-20.0480839246009\\
0.303	-20.0467058310147\\
0.304	-20.0452434149351\\
0.305	-20.0438385333501\\
0.306	-20.0426327211887\\
0.307	-20.0417630877362\\
0.308	-20.0413583216392\\
0.309	-20.0415349029903\\
0.31	-20.0423936112542\\
0.311	-20.0440164073065\\
0.312	-20.0464637572644\\
0.313	-20.0497724555357\\
0.314	-20.0539539948621\\
0.315	-20.0589935220932\\
0.316	-20.0648494098451\\
0.317	-20.0714534657218\\
0.318	-20.0787117919844\\
0.319	-20.0865062989266\\
0.32	-20.0946968642827\\
0.321	-20.1031241183662\\
0.322	-20.111612820072\\
0.323	-20.1199757723775\\
0.324	-20.1280182078355\\
0.325	-20.1355425553652\\
0.326	-20.1423534803515\\
0.327	-20.1482630718936\\
0.328	-20.1530960354341\\
0.329	-20.1566947375092\\
0.33	-20.1589239434646\\
0.331	-20.1596750899323\\
0.332	-20.1588699425045\\
0.333	-20.1564635056153\\
0.334	-20.1524460757755\\
0.335	-20.146844359881\\
0.336	-20.1397216156236\\
0.337	-20.1311768088694\\
0.338	-20.1213428207601\\
0.339	-20.1103837727631\\
0.34	-20.0984915687161\\
0.341	-20.0858817773094\\
0.342	-20.072788995294\\
0.343	-20.0594618405424\\
0.344	-20.0461577251726\\
0.345	-20.0331375530952\\
0.346	-20.0206604748415\\
0.347	-20.0089788169244\\
0.348	-19.9983332849018\\
0.349	-19.9889485203332\\
0.35	-19.9810290733117\\
0.351	-19.9747558353133\\
0.352	-19.970282962525\\
0.353	-19.9677353080312\\
0.354	-19.9672063724223\\
0.355	-19.9687567764255\\
0.356	-19.972413255709\\
0.357	-19.9781681765997\\
0.358	-19.9859795714547\\
0.359	-19.9957716931611\\
0.36	-20.0074360889809\\
0.361	-20.0208331939911\\
0.362	-20.0357944430137\\
0.363	-20.0521248965832\\
0.364	-20.0696063706757\\
0.365	-20.0880010513189\\
0.366	-20.1070555637021\\
0.367	-20.1265054511793\\
0.368	-20.1460800030605\\
0.369	-20.1655073520817\\
0.37	-20.1845197440202\\
0.371	-20.2028588644114\\
0.372	-20.2202810922583\\
0.373	-20.2365625395892\\
0.374	-20.2515037301993\\
0.375	-20.2649337721379\\
0.376	-20.2767138872593\\
0.377	-20.2867401776524\\
0.378	-20.2949455325542\\
0.379	-20.3013006093081\\
0.38	-20.3058138563232\\
0.381	-20.3085305826485\\
0.382	-20.3095311152852\\
0.383	-20.3089281193206\\
0.384	-20.3068631852371\\
0.385	-20.3035028106626\\
0.386	-20.2990339193132\\
0.387	-20.293659067553\\
0.388	-20.2875914891148\\
0.389	-20.2810501219123\\
0.39	-20.2742547487553\\
0.391	-20.2674213676305\\
0.392	-20.2607578885736\\
0.393	-20.2544602345028\\
0.394	-20.248708903978\\
0.395	-20.243666035699\\
0.396	-20.2394729983713\\
0.397	-20.2362485157366\\
0.398	-20.2340873252363\\
0.399	-20.233059359841\\
0.4	-20.2332094357833\\
0.401	-20.2345574238807\\
0.402	-20.2370988784039\\
0.403	-20.2408060945657\\
0.404	-20.2456295632538\\
0.405	-20.2514997892418\\
0.406	-20.2583294364927\\
0.407	-20.2660157611446\\
0.408	-20.2744432892616\\
0.409	-20.283486692492\\
0.41	-20.2930138105599\\
0.411	-20.302888765278\\
0.412	-20.3129751068649\\
0.413	-20.3231389301588\\
0.414	-20.333251896282\\
0.415	-20.3431940948162\\
0.416	-20.3528566829549\\
0.417	-20.3621442416506\\
0.418	-20.3709767945974\\
0.419	-20.3792914439435\\
0.42	-20.3870435867164\\
0.421	-20.3942076877019\\
0.422	-20.4007775974527\\
0.423	-20.4067664175998\\
0.424	-20.4122059290534\\
0.425	-20.4171456113405\\
0.426	-20.4216512926298\\
0.427	-20.4258034794287\\
0.428	-20.4296954221319\\
0.429	-20.4334309773311\\
0.43	-20.4371223300246\\
0.431	-20.4408876386702\\
0.432	-20.4448486636662\\
0.433	-20.4491284356296\\
0.434	-20.4538490141875\\
0.435	-20.4591293813099\\
0.436	-20.4650835059306\\
0.437	-20.4718186090862\\
0.438	-20.4794336514046\\
0.439	-20.4880180577366\\
0.44	-20.4976506872509\\
0.441	-20.5083990515237\\
0.442	-20.520318778102\\
0.443	-20.53345331272\\
0.444	-20.5478338497584\\
0.445	-20.5634794776018\\
0.446	-20.5803975231801\\
0.447	-20.5985840781046\\
0.448	-20.6180246873319\\
0.449	-20.6386951801479\\
0.45	-20.6605626223946\\
0.451	-20.6835863682284\\
0.452	-20.7077191892724\\
0.453	-20.7329084588069\\
0.454	-20.7590973686318\\
0.455	-20.7862261564643\\
0.456	-20.8142333222148\\
0.457	-20.8430568122642\\
0.458	-20.8726351519463\\
0.459	-20.9029085078679\\
0.46	-20.9338196634558\\
0.461	-20.9653148932174\\
0.462	-20.9973447236073\\
0.463	-21.0298645710607\\
0.464	-21.0628352506363\\
0.465	-21.0962233517304\\
0.466	-21.1300014803867\\
0.467	-21.1641483707613\\
0.468	-21.1986488711941\\
0.469	-21.2334938130149\\
0.47	-21.26867977258\\
0.471	-21.3042087390324\\
0.472	-21.3400877018445\\
0.473	-21.3763281733114\\
0.474	-21.4129456617857\\
0.475	-21.4499591115984\\
0.476	-21.4873903253101\\
0.477	-21.5252633832127\\
0.478	-21.5636040739202\\
0.479	-21.6024393484891\\
0.48	-21.6417968088747\\
0.481	-21.6817042397153\\
0.482	-21.7221891905187\\
0.483	-21.7632786133623\\
0.484	-21.8049985592739\\
0.485	-21.8473739345824\\
0.486	-21.8904283167685\\
0.487	-21.9341838277354\\
0.488	-21.9786610609913\\
0.489	-22.0238790580137\\
0.49	-22.0698553280553\\
0.491	-22.1166059048715\\
0.492	-22.1641454332923\\
0.493	-22.2124872782268\\
0.494	-22.2616436485686\\
0.495	-22.3116257285499\\
0.496	-22.362443809355\\
0.497	-22.4141074142337\\
0.498	-22.4666254109289\\
0.499	-22.5200061059213\\
0.5	-22.574257315791\\
0.501	-22.6293864118499\\
0.502	-22.6854003351138\\
0.503	-22.7423055796128\\
0.504	-22.8001081429757\\
0.505	-22.8588134441388\\
0.506	-22.9184262089128\\
0.507	-22.978950324967\\
0.508	-23.0403886685613\\
0.509	-23.1027429060467\\
0.51	-23.1660132737777\\
0.511	-23.2301983406177\\
0.512	-23.2952947576785\\
0.513	-23.3612970003242\\
0.514	-23.4281971077819\\
0.515	-23.4959844259547\\
0.516	-23.5646453592218\\
0.517	-23.6341631371533\\
0.518	-23.7045176021557\\
0.519	-23.7756850241128\\
0.52	-23.8476379480884\\
0.521	-23.9203450811127\\
0.522	-23.993771223978\\
0.523	-24.0678772538075\\
0.524	-24.1426201629308\\
0.525	-24.2179531592692\\
0.526	-24.2938258330004\\
0.527	-24.3701843937051\\
0.528	-24.4469719814761\\
0.529	-24.52412905458\\
0.53	-24.6015938551761\\
0.531	-24.6793029533094\\
0.532	-24.7571918678961\\
0.533	-24.8351957617112\\
0.534	-24.9132502054863\\
0.535	-24.9912920041535\\
0.536	-25.0692600760703\\
0.537	-25.147096373788\\
0.538	-25.2247468326421\\
0.539	-25.3021623312446\\
0.54	-25.3792996459161\\
0.541	-25.4561223793304\\
0.542	-25.5326018422324\\
0.543	-25.6087178661461\\
0.544	-25.6844595245804\\
0.545	-25.7598257404451\\
0.546	-25.8348257582423\\
0.547	-25.909479461124\\
0.548	-25.9838175150768\\
0.549	-26.057881325283\\
0.55	-26.1317227930152\\
0.551	-26.2054038651609\\
0.552	-26.2789958725169\\
0.553	-26.3525786572009\\
0.554	-26.426239493769\\
0.555	-26.5000718127563\\
0.556	-26.5741737392794\\
0.557	-26.6486464629308\\
0.558	-26.7235924584253\\
0.559	-26.7991135792715\\
0.56	-26.8753090491606\\
0.561	-26.9522733778183\\
0.562	-27.0300942298293\\
0.563	-27.1088502764957\\
0.564	-27.1886090622451\\
0.565	-27.2694249185489\\
0.566	-27.3513369598537\\
0.567	-27.4343671977198\\
0.568	-27.5185188112504\\
0.569	-27.6037746139481\\
0.57	-27.6900957592799\\
0.571	-27.777420729313\\
0.572	-27.8656646525597\\
0.573	-27.9547189983256\\
0.574	-28.0444516949824\\
0.575	-28.1347077182081\\
0.576	-28.2253101918292\\
0.577	-28.3160620379069\\
0.578	-28.4067482036312\\
0.579	-28.4971384799935\\
0.58	-28.5869909108644\\
0.581	-28.6760557710034\\
0.582	-28.7640800680251\\
0.583	-28.8508124971709\\
0.584	-28.9360087500747\\
0.585	-29.0194370511667\\
0.586	-29.1008837699061\\
0.587	-29.1801589358729\\
0.588	-29.2571014691084\\
0.589	-29.3315839320144\\
0.59	-29.403516613127\\
0.591	-29.4728507680113\\
0.592	-29.5395808682614\\
0.593	-29.6037457450458\\
0.594	-29.6654285567244\\
0.595	-29.7247555579199\\
0.596	-29.7818936966815\\
0.597	-29.8370471135159\\
0.598	-29.8904526578399\\
0.599	-29.9423745711674\\
0.6	-29.993098510316\\
0.601	-30.0429250973151\\
0.602	-30.0921631857566\\
0.603	-30.1411230271529\\
0.604	-30.1901095072377\\
0.605	-30.2394156032425\\
0.606	-30.2893161913309\\
0.607	-30.3400623107687\\
0.608	-30.3918759699792\\
0.609	-30.4449455608384\\
0.61	-30.4994219324066\\
0.611	-30.5554151642301\\
0.612	-30.6129920723729\\
0.613	-30.6721744779891\\
0.614	-30.7329382677066\\
0.615	-30.7952132761983\\
0.616	-30.8588840227121\\
0.617	-30.9237913334598\\
0.618	-30.9897348790271\\
0.619	-31.0564766487886\\
0.62	-31.1237453712903\\
0.621	-31.1912418696359\\
0.622	-31.2586453135213\\
0.623	-31.3256202948582\\
0.624	-31.3918246129389\\
0.625	-31.4569176098328\\
0.626	-31.5205688501872\\
0.627	-31.5824668957562\\
0.628	-31.6423278882972\\
0.629	-31.6999036296516\\
0.63	-31.7549888391001\\
0.631	-31.8074272786619\\
0.632	-31.8571164684287\\
0.633	-31.9040107657524\\
0.634	-31.9481226513597\\
0.635	-31.9895221474063\\
0.636	-32.0283343807007\\
0.637	-32.0647353916578\\
0.638	-32.0989463689405\\
0.639	-32.1312265552214\\
0.64	-32.1618651167843\\
0.641	-32.1911722966754\\
0.642	-32.2194701779479\\
0.643	-32.2470833722965\\
0.644	-32.2743299236291\\
0.645	-32.3015126802907\\
0.646	-32.3289113483473\\
0.647	-32.3567753958391\\
0.648	-32.3853179377043\\
0.649	-32.4147106956492\\
0.65	-32.4450800979655\\
0.651	-32.4765045614818\\
0.652	-32.5090129808667\\
0.653	-32.542584438019\\
0.654	-32.5771491343993\\
0.655	-32.612590539731\\
0.656	-32.6487487392828\\
0.657	-32.685424946915\\
0.658	-32.7223871305922\\
0.659	-32.7593766701453\\
0.66	-32.7961159335868\\
0.661	-32.83231661913\\
0.662	-32.8676886672574\\
0.663	-32.9019495038282\\
0.664	-32.9348333353617\\
0.665	-32.9661001858695\\
0.666	-32.995544345651\\
0.667	-33.023001900407\\
0.668	-33.0483570267969\\
0.669	-33.071546779249\\
0.67	-33.0925641513507\\
0.671	-33.1114592701227\\
0.672	-33.1283386675392\\
0.673	-33.1433626640181\\
0.674	-33.1567409859102\\
0.675	-33.1687268163196\\
0.676	-33.1796095401899\\
0.677	-33.189706486734\\
0.678	-33.19935399346\\
0.679	-33.2088981170002\\
0.68	-33.2186852993173\\
0.681	-33.2290532676501\\
0.682	-33.2403224074643\\
0.683	-33.2527878044531\\
0.684	-33.2667121085627\\
0.685	-33.2823193335517\\
0.686	-33.2997896720763\\
0.687	-33.3192553800151\\
0.688	-33.3407977648934\\
0.689	-33.3644453011503\\
0.69	-33.3901728881735\\
0.691	-33.417902263542\\
0.692	-33.4475035814508\\
0.693	-33.4787981623998\\
0.694	-33.5115624124867\\
0.695	-33.5455328969206\\
0.696	-33.5804125309899\\
0.697	-33.6158778217456\\
0.698	-33.6515870551175\\
0.699	-33.6871892772531\\
0.7	-33.7223338680492\\
0.701	-33.7566804528869\\
0.702	-33.7899088503658\\
0.703	-33.8217287149059\\
0.704	-33.8518885091162\\
0.705	-33.8801834367822\\
0.706	-33.9064619867155\\
0.707	-33.9306307818347\\
0.708	-33.9526574953372\\
0.709	-33.9725716825812\\
0.71	-33.9904634767632\\
0.711	-34.006480200514\\
0.712	-34.0208210453626\\
0.713	-34.0337300584969\\
0.714	-34.0454877448487\\
0.715	-34.0564016381664\\
0.716	-34.0667962160651\\
0.717	-34.0770025323877\\
0.718	-34.0873479190798\\
0.719	-34.0981460741551\\
0.72	-34.1096878078033\\
0.721	-34.1222326707549\\
0.722	-34.1360016423655\\
0.723	-34.1511710140458\\
0.724	-34.1678675687828\\
0.725	-34.1861651302914\\
0.726	-34.2060825352516\\
0.727	-34.2275830674655\\
0.728	-34.2505753811761\\
0.729	-34.2749159292552\\
0.73	-34.3004128973571\\
0.731	-34.3268316244626\\
0.732	-34.3539014610639\\
0.733	-34.3813239770146\\
0.734	-34.4087823815443\\
0.735	-34.4359519594452\\
0.736	-34.4625112631107\\
0.737	-34.4881537348588\\
0.738	-34.5125993742258\\
0.739	-34.5356060180268\\
0.74	-34.5569797743119\\
0.741	-34.5765841512513\\
0.742	-34.5943474525555\\
0.743	-34.6102680732539\\
0.744	-34.6244174207305\\
0.745	-34.6369402993661\\
0.746	-34.6480527234057\\
0.747	-34.6580372503978\\
0.748	-34.6672360451173\\
0.749	-34.6760419810702\\
0.75	-34.6848881560365\\
0.751	-34.6942362358207\\
0.752	-34.7045640464875\\
0.753	-34.7163528133736\\
0.754	-34.7300744012587\\
0.755	-34.7461788519435\\
0.756	-34.7650824512948\\
0.757	-34.7871564952563\\
0.758	-34.8127168699213\\
0.759	-34.8420145195376\\
0.76	-34.8752268516498\\
0.761	-34.9124501223096\\
0.762	-34.9536928567858\\
0.763	-34.9988703915794\\
0.764	-35.047800669593\\
0.765	-35.1002014784649\\
0.766	-35.1556893871742\\
0.767	-35.2137807009797\\
0.768	-35.2738948102977\\
0.769	-35.3353603436936\\
0.77	-35.3974245352486\\
0.771	-35.4592661676812\\
0.772	-35.5200123411916\\
0.773	-35.5787591342742\\
0.774	-35.6345959643624\\
0.775	-35.6866331321736\\
0.776	-35.7340316675083\\
0.777	-35.7760342250085\\
0.778	-35.8119954578918\\
0.779	-35.8414100838941\\
0.78	-35.8639368037515\\
0.781	-35.8794163741329\\
0.782	-35.8878824805883\\
0.783	-35.8895645731968\\
0.784	-35.8848824563214\\
0.785	-35.8744330796833\\
0.786	-35.858970570659\\
0.787	-35.8393809999522\\
0.788	-35.8166536350259\\
0.789	-35.7918504934624\\
0.79	-35.7660758808778\\
0.791	-35.7404473292349\\
0.792	-35.7160689979293\\
0.793	-35.6940082186059\\
0.794	-35.675275502823\\
0.795	-35.6608080226516\\
0.796	-35.6514563360686\\
0.797	-35.6479739663692\\
0.798	-35.6510093530588\\
0.799	-35.6610996605225\\
0.8	-35.6786659478696\\
0.801	-35.7040092568689\\
0.802	-35.7373072549739\\
0.803	-35.7786111699346\\
0.804	-35.8278428668618\\
0.805	-35.8847920454941\\
0.806	-35.9491136736648\\
0.807	-36.0203259215831\\
0.808	-36.0978090182225\\
0.809	-36.1808056106662\\
0.81	-36.2684233599439\\
0.811	-36.3596406367921\\
0.812	-36.4533162648315\\
0.813	-36.5482042668836\\
0.814	-36.6429744679134\\
0.815	-36.7362395613038\\
0.816	-36.8265888289342\\
0.817	-36.9126281155009\\
0.818	-36.9930249221573\\
0.819	-37.0665566742056\\
0.82	-37.132159445218\\
0.821	-37.1889738289552\\
0.822	-37.2363843874311\\
0.823	-37.2740492806733\\
0.824	-37.3019173407337\\
0.825	-37.3202309317411\\
0.826	-37.329514285837\\
0.827	-37.3305484033311\\
0.828	-37.3243348234668\\
0.829	-37.312051423202\\
0.83	-37.2950037848333\\
0.831	-37.2745755888189\\
0.832	-37.2521810211809\\
0.833	-37.2292214723931\\
0.834	-37.2070479957501\\
0.835	-37.1869302165383\\
0.836	-37.1700317284465\\
0.837	-37.157391526683\\
0.838	-37.1499107170696\\
0.839	-37.148343589992\\
0.84	-37.1532921268329\\
0.841	-37.1652030799473\\
0.842	-37.1843669036488\\
0.843	-37.2109179874615\\
0.844	-37.2448358352947\\
0.845	-37.2859470324249\\
0.846	-37.3339280376215\\
0.847	-37.3883090237895\\
0.848	-37.4484791602864\\
0.849	-37.5136938746197\\
0.85	-37.5830847379561\\
0.851	-37.6556726710092\\
0.852	-37.7303851441047\\
0.853	-37.8060779260194\\
0.854	-37.8815617021922\\
0.855	-37.9556335251696\\
0.856	-38.027112586666\\
0.857	-38.0948792431683\\
0.858	-38.1579156448295\\
0.859	-38.2153457946543\\
0.86	-38.2664724998847\\
0.861	-38.3108085631348\\
0.862	-38.3480997612183\\
0.863	-38.3783376877189\\
0.864	-38.4017613410102\\
0.865	-38.4188473134581\\
0.866	-38.4302894329261\\
0.867	-38.4369695724987\\
0.868	-38.4399219561235\\
0.869	-38.4402935789818\\
0.87	-38.4393033279149\\
0.871	-38.4382020809746\\
0.872	-38.4382355736557\\
0.873	-38.4406112416505\\
0.874	-38.4464696756637\\
0.875	-38.4568608198163\\
0.876	-38.4727246509549\\
0.877	-38.4948758061439\\
0.878	-38.5239914753884\\
0.879	-38.5606018306575\\
0.88	-38.6050823006376\\
0.881	-38.6576471040268\\
0.882	-38.7183436067865\\
0.883	-38.7870472593065\\
0.884	-38.8634570906545\\
0.885	-38.9470919840774\\
0.886	-39.0372882255907\\
0.887	-39.133199097254\\
0.888	-39.2337975627275\\
0.889	-39.3378833380263\\
0.89	-39.4440958141698\\
0.891	-39.550934345173\\
0.892	-39.6567872683457\\
0.893	-39.7599706174711\\
0.894	-39.8587767742812\\
0.895	-39.9515322737302\\
0.896	-40.0366626974532\\
0.897	-40.1127612088954\\
0.898	-40.1786560392631\\
0.899	-40.2334714116445\\
0.9	-40.2766762586899\\
0.901	-40.3081158093627\\
0.902	-40.3280226757088\\
0.903	-40.3370062387271\\
0.904	-40.3360215259772\\
0.905	-40.3263209421682\\
0.906	-40.3093937700644\\
0.907	-40.286899079556\\
0.908	-40.260597550397\\
0.909	-40.232286890761\\
0.91	-40.2037442864703\\
0.911	-40.1766779304266\\
0.912	-40.1526883947888\\
0.913	-40.1332395713196\\
0.914	-40.1196381817426\\
0.915	-40.1130204440595\\
0.916	-40.1143443239764\\
0.917	-40.1243858366521\\
0.918	-40.143738027429\\
0.919	-40.1728114968482\\
0.92	-40.2118356060843\\
0.921	-40.2608597798338\\
0.922	-40.3197546025319\\
0.923	-40.388212676741\\
0.924	-40.4657494801192\\
0.925	-40.5517047204827\\
0.926	-40.645244944812\\
0.927	-40.7453683985366\\
0.928	-40.8509133370705\\
0.929	-40.9605711312612\\
0.93	-41.0729055387197\\
0.931	-41.1863793813745\\
0.932	-41.2993895227237\\
0.933	-41.4103104363273\\
0.934	-41.5175457933713\\
0.935	-41.6195864190933\\
0.936	-41.7150717922178\\
0.937	-41.8028511740199\\
0.938	-41.8820396842963\\
0.939	-41.9520644143977\\
0.94	-42.0126961336705\\
0.941	-42.0640633219132\\
0.942	-42.1066469993165\\
0.943	-42.1412568360135\\
0.944	-42.1689909422428\\
0.945	-42.1911832282608\\
0.946	-42.2093430544067\\
0.947	-42.2250920005223\\
0.948	-42.2401020596639\\
0.949	-42.2560385996981\\
0.95	-42.2745102731135\\
0.951	-42.2970269038889\\
0.952	-42.3249653947765\\
0.953	-42.3595429619448\\
0.954	-42.4017965372543\\
0.955	-42.4525669591675\\
0.956	-42.5124865573919\\
0.957	-42.5819688754405\\
0.958	-42.6611995281449\\
0.959	-42.7501275289074\\
0.96	-42.8484568282364\\
0.961	-42.955638274708\\
0.962	-43.0708627394262\\
0.963	-43.1930567280166\\
0.964	-43.3208824170503\\
0.965	-43.4527446432492\\
0.966	-43.5868078521855\\
0.967	-43.7210262394163\\
0.968	-43.853190110017\\
0.969	-43.9809906463889\\
0.97	-44.1021036550077\\
0.971	-44.2142904330565\\
0.972	-44.3155108482581\\
0.973	-44.404040532709\\
0.974	-44.4785814793604\\
0.975	-44.5383541190537\\
0.976	-44.583159792548\\
0.977	-44.6134055933291\\
0.978	-44.6300883818386\\
0.979	-44.6347403305991\\
0.98	-44.6293433738145\\
0.981	-44.6162233102696\\
0.982	-44.5979354835168\\
0.983	-44.5771530225053\\
0.984	-44.5565661591743\\
0.985	-44.5387979592322\\
0.986	-44.5263386601592\\
0.987	-44.521498220715\\
0.988	-44.526374879481\\
0.989	-44.542836493555\\
0.99	-44.5725110380665\\
0.991	-44.6167826951286\\
0.992	-44.6767902584545\\
0.993	-44.7534249803352\\
0.994	-44.8473253962158\\
0.995	-44.9588670344355\\
0.996	-45.0881452545315\\
0.997	-45.234949796348\\
0.998	-45.3987300421275\\
0.999	-45.5785506143675\\
1	-45.7730379180381\\
1.001	-45.9803197926559\\
1.002	-46.1979627917518\\
1.003	-46.4229149310894\\
1.004	-46.6514660370775\\
1.005	-46.8792426701438\\
1.006	-47.1012588780765\\
1.007	-47.312045686281\\
1.008	-47.5058783260554\\
1.009	-47.6771077706635\\
1.01	-47.8205810234238\\
1.011	-47.9321058369643\\
1.012	-48.0088888213299\\
1.013	-48.0498636398797\\
1.014	-48.0558382951815\\
1.015	-48.0294277916124\\
1.016	-47.9747886234032\\
1.017	-47.8972153649732\\
1.018	-47.8026814658268\\
1.019	-47.6974020515517\\
1.02	-47.5874734963718\\
1.021	-47.4786152191195\\
1.022	-47.3760140210637\\
1.023	-47.2842553521133\\
1.024	-47.2073192226244\\
1.025	-47.1486184787239\\
1.026	-47.1110607335078\\
1.027	-47.0971199715915\\
1.028	-47.108908268484\\
1.029	-47.14824153775\\
1.03	-47.2166955845482\\
1.031	-47.3156500883721\\
1.032	-47.4463186118641\\
1.033	-47.60976246117\\
1.034	-47.8068852627442\\
1.035	-48.038403447161\\
1.036	-48.3047853447447\\
1.037	-48.6061481663916\\
1.038	-48.9420976932871\\
1.039	-49.3114902565256\\
1.04	-49.7120915989374\\
1.041	-50.1401054004561\\
1.042	-50.5895522840558\\
1.043	-51.0515110153722\\
1.044	-51.5133082982194\\
1.045	-51.9578850941448\\
1.046	-52.3637738565697\\
1.047	-52.7063041533327\\
1.048	-52.9605752572242\\
1.049	-53.1060867437606\\
1.05	-53.1317329273121\\
1.051	-53.0389599105879\\
1.052	-52.8413918593499\\
1.053	-52.5611389655401\\
1.054	-52.223719776122\\
1.055	-51.8537025155973\\
1.056	-51.4721096373978\\
1.057	-51.0955133600394\\
1.058	-50.7362315180147\\
1.059	-50.4030317407266\\
1.06	-50.1019534840833\\
1.061	-49.8370542216005\\
1.062	-49.6110131551867\\
1.063	-49.4255899109956\\
1.064	-49.2819606832954\\
1.065	-49.1809596156154\\
1.066	-49.1232503981212\\
1.067	-49.1094478222776\\
1.068	-49.1402037535584\\
1.069	-49.2162674009036\\
1.07	-49.3385258767486\\
1.071	-49.5080275246943\\
1.072	-49.7259868243743\\
1.073	-49.9937651379147\\
1.074	-50.3128150757659\\
1.075	-50.6845661986715\\
1.076	-51.110213606382\\
1.077	-51.5903449471201\\
1.078	-52.1243007470004\\
1.079	-52.7091043416082\\
1.08	-53.33772881764\\
1.081	-53.9964371474772\\
1.082	-54.6610947054399\\
1.083	-55.2930768220528\\
1.084	-55.83718327784\\
1.085	-56.2265156667256\\
1.086	-56.3991590175754\\
1.087	-56.3229659500735\\
1.088	-56.0116567294778\\
1.089	-55.5176640082191\\
1.09	-54.908475295014\\
1.091	-54.245301585637\\
1.092	-53.573613269794\\
1.093	-52.9230437041163\\
1.094	-52.3110826358\\
1.095	-51.7470808722291\\
1.096	-51.2353481212875\\
1.097	-50.777240979507\\
1.098	-50.3724757574993\\
1.099	-50.0199217409205\\
1.1	-49.7180673619297\\
1.101	-49.4652866134162\\
1.102	-49.2599850473177\\
1.103	-49.1006732158613\\
1.104	-48.9859957277416\\
1.105	-48.9147319556041\\
1.106	-48.8857768656115\\
1.107	-48.8981055253944\\
1.108	-48.9507213857839\\
1.109	-49.0425856844933\\
1.11	-49.1725228435004\\
1.111	-49.3390943172909\\
1.112	-49.5404310560584\\
1.113	-49.7740130615923\\
1.114	-50.0363846696106\\
1.115	-50.322798700307\\
1.116	-50.6267958999698\\
1.117	-50.9397547399981\\
1.118	-51.2504978571638\\
1.119	-51.5451168616818\\
1.12	-51.8072590486496\\
1.121	-52.0191515337565\\
1.122	-52.1635242223156\\
1.123	-52.2262557706158\\
1.124	-52.1990821101017\\
1.125	-52.0813874318229\\
1.126	-51.8803030374355\\
1.127	-51.6090676753129\\
1.128	-51.2843646157766\\
1.129	-50.9236230105419\\
1.13	-50.5429939799219\\
1.131	-50.1562263350279\\
1.132	-49.7743057465709\\
1.133	-49.4055850836689\\
1.134	-49.0561548519649\\
1.135	-48.7302825843352\\
1.136	-48.4308275402375\\
1.137	-48.1595910141318\\
1.138	-47.9175933019967\\
1.139	-47.7052829588867\\
1.14	-47.5226891970587\\
1.141	-47.3695288036472\\
1.142	-47.2452775199545\\
1.143	-47.1492138227449\\
1.144	-47.0804411227392\\
1.145	-47.0378927978731\\
1.146	-47.0203232828417\\
1.147	-47.0262876521257\\
1.148	-47.0541117633066\\
1.149	-47.1018550888588\\
1.15	-47.1672688952896\\
1.151	-47.2477534725886\\
1.152	-47.3403196914207\\
1.153	-47.4415622001981\\
1.154	-47.5476538228786\\
1.155	-47.6543726535454\\
1.156	-47.7571740793495\\
1.157	-47.8513182929048\\
1.158	-47.9320585296635\\
1.159	-47.9948855948506\\
1.16	-48.0358109363327\\
1.161	-48.0516563539204\\
1.162	-48.0403080996107\\
1.163	-48.0008916897436\\
1.164	-47.9338340961318\\
1.165	-47.8408005627564\\
1.166	-47.7245180195851\\
1.167	-47.5885178770557\\
1.168	-47.4368416877134\\
1.169	-47.2737520609394\\
1.17	-47.1034810837024\\
1.171	-46.9300343828828\\
1.172	-46.7570555929523\\
1.173	-46.5877462144109\\
1.174	-46.4248304293221\\
1.175	-46.270552724129\\
1.176	-46.1266969198944\\
1.177	-45.9946172214724\\
1.178	-45.8752742836731\\
1.179	-45.7692715316934\\
1.18	-45.6768888314708\\
1.181	-45.5981120345475\\
1.182	-45.5326579694623\\
1.183	-45.4799952013871\\
1.184	-45.4393614186116\\
1.185	-45.4097786968389\\
1.186	-45.3900681843672\\
1.187	-45.3788659609937\\
1.188	-45.3746419428643\\
1.189	-45.375723702928\\
1.19	-45.3803269029643\\
1.191	-45.3865936321333\\
1.192	-45.3926392725621\\
1.193	-45.3966075516427\\
1.194	-45.3967322387398\\
1.195	-45.391402623622\\
1.196	-45.3792286775072\\
1.197	-45.3591009016394\\
1.198	-45.3302395673173\\
1.199	-45.2922285214007\\
1.2	-45.2450299982279\\
1.201	-45.1889787814497\\
1.202	-45.1247562717326\\
1.203	-45.0533471286903\\
1.204	-44.9759827859176\\
1.205	-44.8940770345444\\
1.206	-44.8091589646891\\
1.207	-44.7228079527485\\
1.208	-44.6365943107798\\
1.209	-44.5520279377661\\
1.21	-44.4705160679542\\
1.211	-44.3933301651136\\
1.212	-44.3215812481495\\
1.213	-44.256202467789\\
1.214	-44.1979375533804\\
1.215	-44.1473337572303\\
1.216	-44.1047380807163\\
1.217	-44.0702958180531\\
1.218	-44.0439507586546\\
1.219	-44.0254467182656\\
1.22	-44.0143304026876\\
1.221	-44.0099559312447\\
1.222	-44.0114916456562\\
1.223	-44.0179300850525\\
1.224	-44.0281021932181\\
1.225	-44.0406969045215\\
1.226	-44.054287187812\\
1.227	-44.0673633689062\\
1.228	-44.0783740680823\\
1.229	-44.085774370672\\
1.23	-44.0880799308585\\
1.231	-44.083924682505\\
1.232	-44.0721188466449\\
1.233	-44.0517031762051\\
1.234	-44.0219950621297\\
1.235	-43.9826223894645\\
1.236	-43.9335419221452\\
1.237	-43.875040420223\\
1.238	-43.8077184324647\\
1.239	-43.7324584591858\\
1.24	-43.6503806401566\\
1.241	-43.5627900609458\\
1.242	-43.4711200861111\\
1.243	-43.3768758538926\\
1.244	-43.2815813460748\\
1.245	-43.1867324737425\\
1.246	-43.0937575891876\\
1.247	-43.0039859001178\\
1.248	-42.9186235196265\\
1.249	-42.8387363712532\\
1.25	-42.7652388753142\\
1.251	-42.6988872356601\\
1.252	-42.6402761789913\\
1.253	-42.5898381261756\\
1.254	-42.5478439582317\\
1.255	-42.5144047501155\\
1.256	-42.4894740641663\\
1.257	-42.4728506107024\\
1.258	-42.4641812897629\\
1.259	-42.4629648217949\\
1.26	-42.4685563526974\\
1.261	-42.4801735743769\\
1.262	-42.4969050263803\\
1.263	-42.5177213228896\\
1.264	-42.5414900632751\\
1.265	-42.5669951111752\\
1.266	-42.5929607446392\\
1.267	-42.6180808722087\\
1.268	-42.6410530743743\\
1.269	-42.6606166855932\\
1.27	-42.6755935257205\\
1.271	-42.6849292969107\\
1.272	-42.6877331807516\\
1.273	-42.6833129046636\\
1.274	-42.6712025832136\\
1.275	-42.6511810225703\\
1.276	-42.6232788861862\\
1.277	-42.5877740709771\\
1.278	-42.5451756963603\\
1.279	-42.4961981007707\\
1.28	-42.4417270231034\\
1.281	-42.382780618464\\
1.282	-42.3204680827936\\
1.283	-42.255948468711\\
1.284	-42.1903918435179\\
1.285	-42.1249443719264\\
1.286	-42.0606983020034\\
1.287	-41.9986672752605\\
1.288	-41.9397669246608\\
1.289	-41.8848003926703\\
1.29	-41.8344481967913\\
1.291	-41.7892617778346\\
1.292	-41.7496600637897\\
1.293	-41.7159284446854\\
1.294	-41.6882196582827\\
1.295	-41.6665562135314\\
1.296	-41.6508341134276\\
1.297	-41.6408277699052\\
1.298	-41.6361961219992\\
1.299	-41.6364900677069\\
1.3	-41.6411613933224\\
1.301	-41.6495734252759\\
1.302	-41.6610136324096\\
1.303	-41.6747083655364\\
1.304	-41.6898398320198\\
1.305	-41.705565265238\\
1.306	-41.7210380665543\\
1.307	-41.7354304818894\\
1.308	-41.7479571450761\\
1.309	-41.7578986019753\\
1.31	-41.7646237538912\\
1.311	-41.7676100579099\\
1.312	-41.7664603219416\\
1.313	-41.7609150488237\\
1.314	-41.7508595158712\\
1.315	-41.7363251044727\\
1.316	-41.7174847829392\\
1.317	-41.694643048164\\
1.318	-41.6682209986408\\
1.319	-41.6387375005574\\
1.32	-41.6067875914146\\
1.321	-41.573019331264\\
1.322	-41.5381102672558\\
1.323	-41.502744543961\\
1.324	-41.4675914994829\\
1.325	-41.4332863674338\\
1.326	-41.4004134861559\\
1.327	-41.3694922212365\\
1.328	-41.3409656496183\\
1.329	-41.315191939777\\
1.33	-41.2924382924294\\
1.331	-41.2728772751626\\
1.332	-41.2565853844152\\
1.333	-41.2435436901652\\
1.334	-41.2336404527834\\
1.335	-41.2266756385715\\
1.336	-41.2223672919217\\
1.337	-41.2203597403651\\
1.338	-41.2202336078522\\
1.339	-41.2215175869667\\
1.34	-41.22370187014\\
1.341	-41.2262530638152\\
1.342	-41.2286303117157\\
1.343	-41.2303022414694\\
1.344	-41.2307642339686\\
1.345	-41.2295554111439\\
1.346	-41.2262746609239\\
1.347	-41.220594983009\\
1.348	-41.2122754575064\\
1.349	-41.2011702165081\\
1.35	-41.1872339348053\\
1.351	-41.1705235403427\\
1.352	-41.1511960605921\\
1.353	-41.1295027456435\\
1.354	-41.1057798188921\\
1.355	-41.0804363804712\\
1.356	-41.0539401113405\\
1.357	-41.0268014892187\\
1.358	-40.9995572315257\\
1.359	-40.9727536326265\\
1.36	-40.9469303755441\\
1.361	-40.9226052871093\\
1.362	-40.9002603855351\\
1.363	-40.8803294540221\\
1.364	-40.8631872734809\\
1.365	-40.8491405684281\\
1.366	-40.8384206656778\\
1.367	-40.831177835703\\
1.368	-40.8274772792056\\
1.369	-40.8272967325589\\
1.37	-40.830525690255\\
1.371	-40.836966274459\\
1.372	-40.8463358148829\\
1.373	-40.8582712297966\\
1.374	-40.8723353143083\\
1.375	-40.8880250384802\\
1.376	-40.9047819294949\\
1.377	-40.9220045544198\\
1.378	-40.9390630310157\\
1.379	-40.955315374784\\
1.38	-40.9701253468091\\
1.381	-40.9828813097565\\
1.382	-40.9930154444158\\
1.383	-41.0000225460494\\
1.384	-41.003477529657\\
1.385	-41.0030507454284\\
1.386	-40.9985202538872\\
1.387	-40.9897803391911\\
1.388	-40.9768457421465\\
1.389	-40.9598513536771\\
1.39	-40.9390473975201\\
1.391	-40.9147904156656\\
1.392	-40.8875306199206\\
1.393	-40.8577963622063\\
1.394	-40.826176588868\\
1.395	-40.793302176033\\
1.396	-40.7598270005196\\
1.397	-40.7264094990811\\
1.398	-40.6936953278182\\
1.399	-40.6623015744443\\
1.4	-40.6328028177605\\
1.401	-40.6057191860742\\
1.402	-40.5815064492661\\
1.403	-40.5605480927083\\
1.404	-40.5431492660321\\
1.405	-40.5295324734368\\
1.406	-40.51983487042\\
1.407	-40.5141070489659\\
1.408	-40.5123132234173\\
1.409	-40.514332766531\\
1.41	-40.5199630838753\\
1.411	-40.5289238493372\\
1.412	-40.5408626499895\\
1.413	-40.5553621002081\\
1.414	-40.5719484786111\\
1.415	-40.5901019138466\\
1.416	-40.6092680946211\\
1.417	-40.628871405716\\
1.418	-40.6483292977851\\
1.419	-40.667067590249\\
1.42	-40.6845362926516\\
1.421	-40.7002254224101\\
1.422	-40.713680209833\\
1.423	-40.7245150287262\\
1.424	-40.7324253849532\\
1.425	-40.7371973437821\\
1.426	-40.7387138812008\\
1.427	-40.7369577987198\\
1.428	-40.732011032339\\
1.429	-40.7240503956223\\
1.43	-40.7133400026247\\
1.431	-40.7002207977725\\
1.432	-40.6850977595604\\
1.433	-40.6684254322304\\
1.434	-40.6506924709996\\
1.435	-40.6324058656072\\
1.436	-40.6140754433668\\
1.437	-40.5961991594743\\
1.438	-40.5792495731114\\
1.439	-40.5636617960836\\
1.44	-40.5498230971221\\
1.441	-40.5380642571338\\
1.442	-40.5286527028404\\
1.443	-40.5217873995681\\
1.444	-40.5175954571218\\
1.445	-40.5161303925883\\
1.446	-40.5173719962745\\
1.447	-40.5212277568781\\
1.448	-40.5275358143252\\
1.449	-40.5360694184817\\
1.45	-40.5465428746216\\
1.451	-40.5586189482107\\
1.452	-40.5719176793623\\
1.453	-40.5860265196826\\
1.454	-40.6005116512928\\
1.455	-40.6149302817542\\
1.456	-40.6288436338531\\
1.457	-40.6418302722936\\
1.458	-40.6534993387327\\
1.459	-40.6635032117181\\
1.46	-40.6715490782985\\
1.461	-40.6774089071797\\
1.462	-40.6809273541205\\
1.463	-40.682027209457\\
1.464	-40.6807121110701\\
1.465	-40.6770663849957\\
1.466	-40.6712520278346\\
1.467	-40.6635029958177\\
1.468	-40.6541171006988\\
1.469	-40.6434459206685\\
1.47	-40.6318832071381\\
1.471	-40.619852302194\\
1.472	-40.6077930781237\\
1.473	-40.596148875063\\
1.474	-40.5853538536165\\
1.475	-40.5758211056621\\
1.476	-40.5679317877812\\
1.477	-40.5620254659463\\
1.478	-40.5583917934754\\
1.479	-40.5572635908464\\
1.48	-40.5588113575965\\
1.481	-40.5631392231672\\
1.482	-40.5702823335636\\
1.483	-40.5802056712995\\
1.484	-40.592804313707\\
1.485	-40.607905145201\\
1.486	-40.6252700481648\\
1.487	-40.6446006004201\\
1.488	-40.6655443006917\\
1.489	-40.6877023235772\\
1.49	-40.710638769785\\
1.491	-40.733891324731\\
1.492	-40.756983169833\\
1.493	-40.7794359091857\\
1.494	-40.8007831854361\\
1.495	-40.8205845707588\\
1.496	-40.8384392418807\\
1.497	-40.853998892985\\
1.498	-40.8669793172949\\
1.499	-40.8771701050892\\
1.5	-40.8844419667581\\
1.501	-40.888751292989\\
1.502	-40.8901417033889\\
1.503	-40.8887424978621\\
1.504	-40.8847640964243\\
1.505	-40.8784907161471\\
1.506	-40.8702706731421\\
1.507	-40.8605048009778\\
1.508	-40.849633537775\\
1.509	-40.8381232511829\\
1.51	-40.8264523474029\\
1.511	-40.8150976553142\\
1.512	-40.8045214997983\\
1.513	-40.7951597904448\\
1.514	-40.7874113629548\\
1.515	-40.781628728903\\
1.516	-40.7781103207676\\
1.517	-40.7770942664665\\
1.518	-40.7787536918866\\
1.519	-40.7831935299988\\
1.52	-40.7904488085928\\
1.521	-40.8004843919686\\
1.522	-40.8131961609903\\
1.523	-40.8284136264281\\
1.524	-40.8459039781124\\
1.525	-40.8653775730345\\
1.526	-40.8864948555331\\
1.527	-40.908874679339\\
1.528	-40.9321039628875\\
1.529	-40.9557485558899\\
1.53	-40.9793651285265\\
1.531	-41.0025138188285\\
1.532	-41.0247712950295\\
1.533	-41.0457438160395\\
1.534	-41.0650798139917\\
1.535	-41.0824814874572\\
1.536	-41.0977148905325\\
1.537	-41.1106180369457\\
1.538	-41.1211066109918\\
1.539	-41.1291769851233\\
1.54	-41.134906379339\\
1.541	-41.1384501482174\\
1.542	-41.1400363333923\\
1.543	-41.1399577581568\\
1.544	-41.138562054307\\
1.545	-41.1362400905327\\
1.546	-41.1334133124784\\
1.547	-41.1305205077095\\
1.548	-41.1280044790183\\
1.549	-41.1262990546401\\
1.55	-41.1258167933279\\
1.551	-41.1269376653302\\
1.552	-41.1299989155459\\
1.553	-41.1352862490685\\
1.554	-41.1430264264021\\
1.555	-41.153381317994\\
1.556	-41.1664434455227\\
1.557	-41.1822330290607\\
1.558	-41.2006965619031\\
1.559	-41.2217069446308\\
1.56	-41.2450652223064\\
1.561	-41.2705039785998\\
1.562	-41.2976924429997\\
1.563	-41.3262433571735\\
1.564	-41.3557216197177\\
1.565	-41.3856546818563\\
1.566	-41.4155445988024\\
1.567	-41.4448815536553\\
1.568	-41.473158567092\\
1.569	-41.4998869943157\\
1.57	-41.5246123015081\\
1.571	-41.5469295206023\\
1.572	-41.5664977176037\\
1.573	-41.5830527888925\\
1.574	-41.5964179313446\\
1.575	-41.6065112194038\\
1.576	-41.6133498620071\\
1.577	-41.6170508936185\\
1.578	-41.617828259426\\
1.579	-41.6159864640264\\
1.58	-41.6119111440788\\
1.581	-41.6060570797436\\
1.582	-41.5989342640772\\
1.583	-41.5910926980139\\
1.584	-41.5831065726155\\
1.585	-41.5755584477158\\
1.586	-41.5690239490252\\
1.587	-41.5640573983338\\
1.588	-41.5611786774952\\
1.589	-41.5608615183978\\
1.59	-41.5635233171766\\
1.591	-41.5695164972754\\
1.592	-41.5791213953284\\
1.593	-41.5925406162936\\
1.594	-41.6098947979458\\
1.595	-41.6312197364788\\
1.596	-41.6564648504505\\
1.597	-41.6854929949107\\
1.598	-41.7180816762127\\
1.599	-41.7539257552835\\
1.6	-41.7926417573141\\
1.601	-41.8337739229938\\
1.602	-41.8768021345893\\
1.603	-41.9211518238803\\
1.604	-41.9662059137395\\
1.605	-42.0113187586586\\
1.606	-42.0558319324815\\
1.607	-42.0990915689939\\
1.608	-42.1404668026784\\
1.609	-42.1793686978052\\
1.61	-42.2152689130751\\
1.611	-42.2477172473092\\
1.612	-42.2763571691511\\
1.613	-42.3009384655047\\
1.614	-42.3213262560925\\
1.615	-42.3375058107614\\
1.616	-42.3495828560136\\
1.617	-42.3577793419911\\
1.618	-42.3624249291773\\
1.619	-42.3639447132514\\
1.62	-42.362843909637\\
1.621	-42.3596903482373\\
1.622	-42.3550956770863\\
1.623	-42.349696145806\\
1.624	-42.3441337496082\\
1.625	-42.3390383814525\\
1.626	-42.3350114849986\\
1.627	-42.3326115437987\\
1.628	-42.3323415985319\\
1.629	-42.334638864839\\
1.63	-42.3398664352061\\
1.631	-42.3483069906846\\
1.632	-42.3601584198804\\
1.633	-42.3755312390799\\
1.634	-42.3944477226956\\
1.635	-42.4168426808187\\
1.636	-42.4425658537778\\
1.637	-42.4713859255676\\
1.638	-42.5029961824879\\
1.639	-42.5370218544526\\
1.64	-42.5730291690938\\
1.641	-42.6105361190386\\
1.642	-42.6490248883046\\
1.643	-42.6879558047252\\
1.644	-42.7267825848002\\
1.645	-42.7649685219826\\
1.646	-42.8020031494346\\
1.647	-42.837418797086\\
1.648	-42.8708063757016\\
1.649	-42.9018296727924\\
1.65	-42.9302374491834\\
1.651	-42.955872688326\\
1.652	-42.9786784732075\\
1.653	-42.9987001399782\\
1.654	-43.0160835674954\\
1.655	-43.0310696866102\\
1.656	-43.0439855085896\\
1.657	-43.0552321564818\\
1.658	-43.0652705193412\\
1.659	-43.0746052272703\\
1.66	-43.083767663645\\
1.661	-43.0932986957543\\
1.662	-43.1037317281779\\
1.663	-43.1155765795157\\
1.664	-43.1293045682252\\
1.665	-43.1453350814065\\
1.666	-43.1640238025882\\
1.667	-43.1856526984481\\
1.668	-43.2104218137639\\
1.669	-43.2384428992539\\
1.67	-43.2697348960393\\
1.671	-43.3042213187901\\
1.672	-43.3417296110384\\
1.673	-43.3819925831958\\
1.674	-43.4246520779257\\
1.675	-43.4692650294347\\
1.676	-43.5153120832946\\
1.677	-43.562208912333\\
1.678	-43.6093202941171\\
1.679	-43.6559769017347\\
1.68	-43.701494601815\\
1.681	-43.7451958584195\\
1.682	-43.7864326227191\\
1.683	-43.8246098684451\\
1.684	-43.8592087406534\\
1.685	-43.8898081521045\\
1.686	-43.9161036171708\\
1.687	-43.9379221788169\\
1.688	-43.9552324669417\\
1.689	-43.9681492155287\\
1.69	-43.9769319330497\\
1.691	-43.9819778229151\\
1.692	-43.9838094393714\\
1.693	-43.9830578924572\\
1.694	-43.9804426476672\\
1.695	-43.9767490825341\\
1.696	-43.9728049625159\\
1.697	-43.9694568976383\\
1.698	-43.9675476659247\\
1.699	-43.9678950714252\\
1.7	-43.971272774751\\
1.701	-43.9783933184977\\
1.702	-43.9898933876836\\
1.703	-44.0063212074756\\
1.704	-44.0281258913497\\
1.705	-44.0556485117564\\
1.706	-44.0891146682592\\
1.707	-44.128628369372\\
1.708	-44.174167117668\\
1.709	-44.225578186921\\
1.71	-44.2825761986493\\
1.711	-44.3447422364245\\
1.712	-44.4115248710077\\
1.713	-44.482243596483\\
1.714	-44.556095281983\\
1.715	-44.6321643061558\\
1.716	-44.7094370391151\\
1.717	-44.7868212444308\\
1.718	-44.8631707690422\\
1.719	-44.9373155573115\\
1.72	-45.008096568297\\
1.721	-45.074404617749\\
1.722	-45.1352215622654\\
1.723	-45.1896616746697\\
1.724	-45.2370106282573\\
1.725	-45.2767593153567\\
1.726	-45.3086298508109\\
1.727	-45.3325915829398\\
1.728	-45.3488657173614\\
1.729	-45.3579181513091\\
1.73	-45.3604411691772\\
1.731	-45.3573256012072\\
1.732	-45.3496257570865\\
1.733	-45.3385198288182\\
1.734	-45.3252684938164\\
1.735	-45.3111741834765\\
1.736	-45.2975430011574\\
1.737	-45.2856506807252\\
1.738	-45.2767133704711\\
1.739	-45.2718634829694\\
1.74	-45.2721304159983\\
1.741	-45.2784256419844\\
1.742	-45.2915314810108\\
1.743	-45.3120927991832\\
1.744	-45.3406108880737\\
1.745	-45.3774388596783\\
1.746	-45.4227780157289\\
1.747	-45.4766748059511\\
1.748	-45.5390181674707\\
1.749	-45.6095372313655\\
1.75	-45.6877995888792\\
1.751	-45.7732105254395\\
1.752	-45.8650138493397\\
1.753	-45.9622951524228\\
1.754	-46.0639885233251\\
1.755	-46.1688878611443\\
1.756	-46.2756639703806\\
1.757	-46.382888510966\\
1.758	-46.4890655840552\\
1.759	-46.5926712201206\\
1.76	-46.6922002931952\\
1.761	-46.7862194510101\\
1.762	-46.8734236203034\\
1.763	-46.9526926736275\\
1.764	-47.0231441230051\\
1.765	-47.0841774320275\\
1.766	-47.1355058530161\\
1.767	-47.1771726344256\\
1.768	-47.2095499036174\\
1.769	-47.233320282073\\
1.77	-47.2494430293063\\
1.771	-47.2591079367442\\
1.772	-47.2636810829996\\
1.773	-47.264646826384\\
1.774	-47.2635500940779\\
1.775	-47.2619422783324\\
1.776	-47.2613330658785\\
1.777	-47.2631495004326\\
1.778	-47.2687026602091\\
1.779	-47.2791616140251\\
1.78	-47.2955338353702\\
1.781	-47.3186509951626\\
1.782	-47.3491589867344\\
1.783	-47.3875111169585\\
1.784	-47.4339635827837\\
1.785	-47.4885726075075\\
1.786	-47.5511929096456\\
1.787	-47.6214775005704\\
1.788	-47.6988791407419\\
1.789	-47.7826541135999\\
1.79	-47.8718692812227\\
1.791	-47.9654136375307\\
1.792	-48.0620157315998\\
1.793	-48.160268342045\\
1.794	-48.2586615827678\\
1.795	-48.3556251546132\\
1.796	-48.4495796941069\\
1.797	-48.5389961240727\\
1.798	-48.6224606663425\\
1.799	-48.6987419003025\\
1.8	-48.7668551793422\\
1.801	-48.8261191158144\\
1.802	-48.8761989391124\\
1.803	-48.9171324279596\\
1.804	-48.9493357485778\\
1.805	-48.9735886427727\\
1.806	-48.9910006224223\\
1.807	-49.0029617294543\\
1.808	-49.0110826872645\\
1.809	-49.0171297396738\\
1.81	-49.0229591724973\\
1.811	-49.0304556168353\\
1.812	-49.0414769967764\\
1.813	-49.0578076638118\\
1.814	-49.0811200582836\\
1.815	-49.1129442773588\\
1.816	-49.1546442545748\\
1.817	-49.2073988549891\\
1.818	-49.272186016276\\
1.819	-49.3497680635466\\
1.82	-49.4406764450498\\
1.821	-49.5451943456897\\
1.822	-49.6633359273903\\
1.823	-49.7948213377028\\
1.824	-49.9390471649391\\
1.825	-50.0950527678232\\
1.826	-50.2614839550553\\
1.827	-50.4365569191503\\
1.828	-50.6180271872667\\
1.829	-50.8031705909634\\
1.83	-50.9887856433875\\
1.831	-51.1712287237359\\
1.832	-51.346494218822\\
1.833	-51.5103500553925\\
1.834	-51.6585336378048\\
1.835	-51.787003427278\\
1.836	-51.8922280271585\\
1.837	-51.9714805212905\\
1.838	-52.0230956795265\\
1.839	-52.0466465439105\\
1.84	-52.0430076119855\\
1.841	-52.0142926456588\\
1.842	-51.9636798590517\\
1.843	-51.895157818251\\
1.844	-51.8132357320113\\
1.845	-51.7226603788838\\
1.846	-51.6281715802825\\
1.847	-51.5343139631101\\
1.848	-51.4453094473587\\
1.849	-51.3649852231764\\
1.85	-51.2967466562783\\
1.851	-51.2435828901515\\
1.852	-51.208093648986\\
1.853	-51.1925276804786\\
1.854	-51.1988255263841\\
1.855	-51.2286613433758\\
1.856	-51.2834800712555\\
1.857	-51.3645272896353\\
1.858	-51.4728696349095\\
1.859	-51.6094037107206\\
1.86	-51.7748510546877\\
1.861	-51.9697359399193\\
1.862	-52.1943415937229\\
1.863	-52.4486388183017\\
1.864	-52.7321790730967\\
1.865	-53.0439420766458\\
1.866	-53.3821265490366\\
1.867	-53.7438732453827\\
1.868	-54.1249146474064\\
1.869	-54.5191602640948\\
1.87	-54.9182572409826\\
1.871	-55.311219922042\\
1.872	-55.6842995108722\\
1.873	-56.021344901894\\
1.874	-56.3049269581647\\
1.875	-56.518362424149\\
1.876	-56.6484125663029\\
1.877	-56.687946097817\\
1.878	-56.6375788425167\\
1.879	-56.5055748838695\\
1.88	-56.306055580521\\
1.881	-56.0562910421241\\
1.882	-55.7740541679822\\
1.883	-55.4756976780195\\
1.884	-55.1751299770768\\
1.885	-54.8835284434593\\
1.886	-54.6095146208836\\
1.887	-54.3595477781968\\
1.888	-54.1383751103789\\
1.889	-53.9494522969118\\
1.89	-53.7952993512316\\
1.891	-53.6777853384124\\
1.892	-53.5983488192521\\
1.893	-53.5581653870967\\
1.894	-53.5582738195835\\
1.895	-53.5996706812629\\
1.896	-53.6833809199192\\
1.897	-53.8105095848296\\
1.898	-53.9822773188286\\
1.899	-54.2000395287228\\
1.9	-54.4652856778212\\
1.901	-54.7796102297602\\
1.902	-55.1446392072467\\
1.903	-55.561884193753\\
1.904	-56.0324759192904\\
1.905	-56.5566980889379\\
1.906	-57.1331941218976\\
1.907	-57.7576543260418\\
1.908	-58.4207279097794\\
1.909	-59.1049251417456\\
1.91	-59.7806126811562\\
1.911	-60.4023201542078\\
1.912	-60.908836581033\\
1.913	-61.2326744688969\\
1.914	-61.3214011813388\\
1.915	-61.161296469126\\
1.916	-60.7845077286412\\
1.917	-60.2529499471039\\
1.918	-59.63352154672\\
1.919	-58.9814227631145\\
1.92	-58.3352782819679\\
1.921	-57.719222745184\\
1.922	-57.1469931966358\\
1.923	-56.6256165659294\\
1.924	-56.1580695338093\\
1.925	-55.7450115905301\\
1.926	-55.385855104265\\
1.927	-55.0794049917038\\
1.928	-54.824231708577\\
1.929	-54.6188826609337\\
1.93	-54.4619965032007\\
1.931	-54.352358772316\\
1.932	-54.2889211412971\\
1.933	-54.270796514359\\
1.934	-54.2972356992492\\
1.935	-54.3675868472193\\
1.936	-54.4812351835628\\
1.937	-54.6375170349117\\
1.938	-54.8355982745745\\
1.939	-55.074302725149\\
1.94	-55.3518707773947\\
1.941	-55.6656232463471\\
1.942	-56.0115026754724\\
1.943	-56.3834696258884\\
1.944	-56.7727564852479\\
1.945	-57.1670454361586\\
1.946	-57.5497642772371\\
1.947	-57.8998905722346\\
1.948	-58.1928561138463\\
1.949	-58.4031423723768\\
1.95	-58.5086391731674\\
1.951	-58.4957223677812\\
1.952	-58.3629458708835\\
1.953	-58.1214153855181\\
1.954	-57.7916313536034\\
1.955	-57.3984945198431\\
1.956	-56.9666753339279\\
1.957	-56.5176413600015\\
1.958	-56.0684516541298\\
1.959	-55.6317795301407\\
1.96	-55.216546240091\\
1.961	-54.8287311787392\\
1.962	-54.4721306839181\\
1.963	-54.148979030612\\
1.964	-53.8604199055791\\
1.965	-53.606847545532\\
1.966	-53.3881447575072\\
1.967	-53.2038432291643\\
1.968	-53.0532265479463\\
1.969	-52.9353911054633\\
1.97	-52.8492756136761\\
1.971	-52.7936665280894\\
1.972	-52.7671841874021\\
1.973	-52.7682528046893\\
1.974	-52.7950564846635\\
1.975	-52.8454831701374\\
1.976	-52.9170588948607\\
1.977	-53.0068760641432\\
1.978	-53.1115218503119\\
1.979	-53.2270162615089\\
1.98	-53.348773866364\\
1.981	-53.4716078821934\\
1.982	-53.589798908797\\
1.983	-53.6972505906234\\
1.984	-53.7877478208076\\
1.985	-53.8553171686095\\
1.986	-53.8946640784217\\
1.987	-53.9016320748695\\
1.988	-53.8736061724793\\
1.989	-53.8097783876333\\
1.99	-53.7112150759655\\
1.991	-53.5807096464741\\
1.992	-53.4224543656189\\
1.993	-53.2416022492187\\
1.994	-53.0438023431918\\
1.995	-52.8347794354689\\
1.996	-52.6200025199257\\
1.997	-52.4044575680951\\
1.998	-52.1925180389269\\
1.999	-51.9878941254313\\
2	-51.7936378313176\\
2.001	-51.6121826225721\\
2.002	-51.4454006792461\\
2.003	-51.2946656159867\\
2.004	-51.1609128299616\\
2.005	-51.0446929586456\\
2.006	-50.9462162819577\\
2.007	-50.8653874601776\\
2.008	-50.8018309848312\\
2.009	-50.7549083403883\\
2.01	-50.7237282945256\\
2.011	-50.7071520735463\\
2.012	-50.7037955154063\\
2.013	-50.7120306650951\\
2.014	-50.7299896856872\\
2.015	-50.7555743588225\\
2.016	-50.7864747460175\\
2.017	-50.8202006301176\\
2.018	-50.8541289657958\\
2.019	-50.8855695415438\\
2.02	-50.9118492488969\\
2.021	-50.9304127648422\\
2.022	-50.9389343111861\\
2.023	-50.9354319743697\\
2.024	-50.9183736025692\\
2.025	-50.8867623560968\\
2.026	-50.8401911622732\\
2.027	-50.7788587012018\\
2.028	-50.7035445629582\\
2.029	-50.6155467755631\\
2.03	-50.5165897279471\\
2.031	-50.4087135734695\\
2.032	-50.2941570360868\\
2.033	-50.175244330517\\
2.034	-50.05428429561\\
2.035	-49.933486647598\\
2.036	-49.8148972122883\\
2.037	-49.7003515655295\\
2.038	-49.5914448920778\\
2.039	-49.4895150368997\\
2.04	-49.3956355159629\\
2.041	-49.3106154798154\\
2.042	-49.2350041015921\\
2.043	-49.1690974525528\\
2.044	-49.1129465411234\\
2.045	-49.0663657743595\\
2.046	-49.0289416306953\\
2.047	-49.0000418024286\\
2.048	-48.9788254731631\\
2.049	-48.9642557331649\\
2.05	-48.9551153884514\\
2.051	-48.9500275585195\\
2.052	-48.9474824416981\\
2.053	-48.9458714078688\\
2.054	-48.9435291115959\\
2.055	-48.9387835823172\\
2.056	-48.9300132627461\\
2.057	-48.915708815161\\
2.058	-48.894536351987\\
2.059	-48.8653977857285\\
2.06	-48.8274834690595\\
2.061	-48.7803124046596\\
2.062	-48.7237561356649\\
2.063	-48.6580439157273\\
2.064	-48.5837486765591\\
2.065	-48.5017553214913\\
2.066	-48.4132146124417\\
2.067	-48.319487093943\\
2.068	-48.2220819640823\\
2.069	-48.1225955750623\\
2.07	-48.0226534767795\\
2.071	-47.9238588292576\\
2.072	-47.8277488341571\\
2.073	-47.7357597575239\\
2.074	-47.6492002522339\\
2.075	-47.5692320866643\\
2.076	-47.4968570392456\\
2.077	-47.4329085869248\\
2.078	-47.3780470458825\\
2.079	-47.3327569625262\\
2.08	-47.2973457584284\\
2.081	-47.2719428733585\\
2.082	-47.2564989068945\\
2.083	-47.2507845222067\\
2.084	-47.2543891431691\\
2.085	-47.2667197489259\\
2.086	-47.2870003488762\\
2.087	-47.3142730019427\\
2.088	-47.347401514825\\
2.089	-47.3850791905728\\
2.09	-47.4258421622695\\
2.091	-47.4680898826751\\
2.092	-47.5101141838799\\
2.093	-47.5501379051278\\
2.094	-47.5863633633846\\
2.095	-47.6170299041102\\
2.096	-47.6404784827036\\
2.097	-47.6552198417638\\
2.098	-47.6600016020206\\
2.099	-47.6538687614293\\
2.1	-47.6362119645816\\
2.101	-47.6067986250988\\
2.102	-47.5657835397614\\
2.103	-47.51369780174\\
2.104	-47.4514172138449\\
2.105	-47.3801135708458\\
2.106	-47.3011937353521\\
2.107	-47.2162321518623\\
2.108	-47.1269023116334\\
2.109	-47.0349118592252\\
2.11	-46.9419447872254\\
2.111	-46.8496127847752\\
2.112	-46.7594165243909\\
2.113	-46.6727166416659\\
2.114	-46.5907134472778\\
2.115	-46.5144340043421\\
2.116	-46.4447250576561\\
2.117	-46.3822503481434\\
2.118	-46.3274910195795\\
2.119	-46.2807480700019\\
2.12	-46.2421460762094\\
2.121	-46.2116376995133\\
2.122	-46.1890087485727\\
2.123	-46.1738838221431\\
2.124	-46.1657327757819\\
2.125	-46.1638784470966\\
2.126	-46.1675062267213\\
2.127	-46.1756761655936\\
2.128	-46.1873383474645\\
2.129	-46.2013522095878\\
2.13	-46.2165103443173\\
2.131	-46.2315670442925\\
2.132	-46.2452714596843\\
2.133	-46.256404731963\\
2.134	-46.2638198943481\\
2.135	-46.2664827513825\\
2.136	-46.2635114585628\\
2.137	-46.2542122166961\\
2.138	-46.2381084621792\\
2.139	-46.2149612254922\\
2.14	-46.1847789419971\\
2.141	-46.1478158639181\\
2.142	-46.1045592177721\\
2.143	-46.0557062255408\\
2.144	-46.0021329135374\\
2.145	-45.9448571610209\\
2.146	-45.8849986410107\\
2.147	-45.8237381913939\\
2.148	-45.7622787893211\\
2.149	-45.7018097791464\\
2.15	-45.6434754219823\\
2.151	-45.5883482774899\\
2.152	-45.5374074550391\\
2.153	-45.4915214136451\\
2.154	-45.4514347560802\\
2.155	-45.417758343366\\
2.156	-45.3909620330757\\
2.157	-45.3713693970175\\
2.158	-45.3591538805937\\
2.159	-45.3543360106737\\
2.16	-45.3567814286139\\
2.161	-45.3661997110829\\
2.162	-45.3821441368099\\
2.163	-45.4040127555996\\
2.164	-45.4310513083568\\
2.165	-45.462358720654\\
2.166	-45.4968960287814\\
2.167	-45.5334996706537\\
2.168	-45.5709000526934\\
2.169	-45.6077461534205\\
2.17	-45.6426366142825\\
2.171	-45.674157281285\\
2.172	-45.7009245061054\\
2.173	-45.7216327386907\\
2.174	-45.7351041344348\\
2.175	-45.7403371865558\\
2.176	-45.7365509273144\\
2.177	-45.7232211572498\\
2.178	-45.7001055450253\\
2.179	-45.6672552914916\\
2.18	-45.6250122696357\\
2.181	-45.5739919505713\\
2.182	-45.5150537737773\\
2.183	-45.4492616990354\\
2.184	-45.3778383345111\\
2.185	-45.3021162126331\\
2.186	-45.223489522403\\
2.187	-45.143369015755\\
2.188	-45.0631420332358\\
2.189	-44.9841387839277\\
2.19	-44.9076052791732\\
2.191	-44.8346827296348\\
2.192	-44.7663927989773\\
2.193	-44.7036278606922\\
2.194	-44.6471453023369\\
2.195	-44.5975649296996\\
2.196	-44.5553686074538\\
2.197	-44.5209014027711\\
2.198	-44.4943736510401\\
2.199	-44.4758635224\\
2.2	-44.4653198244749\\
2.201	-44.4625649253096\\
2.202	-44.4672978187589\\
2.203	-44.4790974814623\\
2.204	-44.4974267849101\\
2.205	-44.5216373255994\\
2.206	-44.5509756163645\\
2.207	-44.5845911354869\\
2.208	-44.6215467472827\\
2.209	-44.6608319767101\\
2.21	-44.7013795287712\\
2.211	-44.7420852808483\\
2.212	-44.7818317378881\\
2.213	-44.819514631316\\
2.214	-44.8540719807249\\
2.215	-44.88451455596\\
2.216	-44.9099563237605\\
2.217	-44.9296431943276\\
2.218	-44.9429782556542\\
2.219	-44.9495417412271\\
2.22	-44.9491042389547\\
2.221	-44.9416321014123\\
2.222	-44.9272846101951\\
2.223	-44.90640310297\\
2.224	-44.8794929005449\\
2.225	-44.8471993883864\\
2.226	-44.8102799506784\\
2.227	-44.7695735965885\\
2.228	-44.7259700645107\\
2.229	-44.6803799762668\\
2.23	-44.6337072927623\\
2.231	-44.5868249533419\\
2.232	-44.5405542149784\\
2.233	-44.4956478834289\\
2.234	-44.452777370114\\
2.235	-44.4125233247517\\
2.236	-44.3753694823669\\
2.237	-44.3416993144145\\
2.238	-44.3117950738405\\
2.239	-44.2858388584787\\
2.24	-44.2639153727173\\
2.241	-44.2460161323292\\
2.242	-44.2320449224593\\
2.243	-44.2218243769142\\
2.244	-44.2151035929532\\
2.245	-44.2115667261467\\
2.246	-44.210842522372\\
2.247	-44.2125147377423\\
2.248	-44.2161333725952\\
2.249	-44.22122660445\\
2.25	-44.2273132504298\\
2.251	-44.2339155270912\\
2.252	-44.2405718114141\\
2.253	-44.2468490485664\\
2.254	-44.252354408154\\
2.255	-44.2567457686798\\
2.256	-44.259740616039\\
2.257	-44.2611229795976\\
2.258	-44.260748098754\\
2.259	-44.258544610072\\
2.26	-44.2545141626403\\
2.261	-44.2487284970375\\
2.262	-44.2413241495537\\
2.263	-44.2324950567722\\
2.264	-44.2224834266854\\
2.265	-44.2115693047382\\
2.266	-44.2000592937704\\
2.267	-44.1882748867224\\
2.268	-44.1765408443134\\
2.269	-44.1651740030041\\
2.27	-44.1544728388105\\
2.271	-44.1447080472904\\
2.272	-44.1361143356949\\
2.273	-44.1288835647842\\
2.274	-44.1231593282841\\
2.275	-44.1190330187342\\
2.276	-44.1165413993004\\
2.277	-44.1156656804581\\
2.278	-44.1163320858343\\
2.279	-44.1184138799738\\
2.28	-44.121734819187\\
2.281	-44.1260739720305\\
2.282	-44.1311718358777\\
2.283	-44.1367376488363\\
2.284	-44.1424577613843\\
2.285	-44.1480048902622\\
2.286	-44.1530480305105\\
2.287	-44.1572627535946\\
2.288	-44.1603415750452\\
2.289	-44.1620040394095\\
2.29	-44.1620061491794\\
2.291	-44.1601487627078\\
2.292	-44.1562846074489\\
2.293	-44.1503236004954\\
2.294	-44.1422362369844\\
2.295	-44.1320548944197\\
2.296	-44.1198730007927\\
2.297	-44.10584211841\\
2.298	-44.090167094815\\
2.299	-44.0730995189393\\
2.3	-44.0549297881159\\
2.301	-44.0359781357123\\
2.302	-44.0165849885297\\
2.303	-43.9971010190701\\
2.304	-43.9778772338021\\
2.305	-43.9592553996317\\
2.306	-43.9415590625632\\
2.307	-43.9250853605855\\
2.308	-43.9100977819896\\
2.309	-43.8968199744016\\
2.31	-43.8854306712713\\
2.311	-43.8760597725799\\
2.312	-43.868785595153\\
2.313	-43.8636332942365\\
2.314	-43.860574450256\\
2.315	-43.8595278107827\\
2.316	-43.8603611752684\\
2.317	-43.8628944066219\\
2.318	-43.8669035468863\\
2.319	-43.8721260021541\\
2.32	-43.8782667430106\\
2.321	-43.8850054405086\\
2.322	-43.8920044241698\\
2.323	-43.8989173090359\\
2.324	-43.905398095723\\
2.325	-43.9111105042186\\
2.326	-43.9157372630525\\
2.327	-43.9189890452732\\
2.328	-43.9206127260198\\
2.329	-43.9203986374365\\
2.33	-43.9181865178545\\
2.331	-43.9138698943041\\
2.332	-43.9073986990255\\
2.333	-43.8987799979511\\
2.334	-43.888076796432\\
2.335	-43.87540497785\\
2.336	-43.8609285168086\\
2.337	-43.8448531835774\\
2.338	-43.8274190149798\\
2.339	-43.8088918656003\\
2.34	-43.7895543709522\\
2.341	-43.7696966521976\\
2.342	-43.74960707304\\
2.343	-43.7295633276586\\
2.344	-43.7098240986906\\
2.345	-43.6906214809174\\
2.346	-43.6721543235041\\
2.347	-43.6545826044893\\
2.348	-43.6380229177399\\
2.349	-43.62254512567\\
2.35	-43.6081702105432\\
2.351	-43.5948693421406\\
2.352	-43.5825641683744\\
2.353	-43.5711283259855\\
2.354	-43.5603901585939\\
2.355	-43.5501366168837\\
2.356	-43.5401182987342\\
2.357	-43.5300555642986\\
2.358	-43.5196456317523\\
2.359	-43.5085705240109\\
2.36	-43.4965056965087\\
2.361	-43.483129133628\\
2.362	-43.4681306600671\\
2.363	-43.4512211775982\\
2.364	-43.4321415119167\\
2.365	-43.4106705430434\\
2.366	-43.3866322995633\\
2.367	-43.359901723987\\
2.368	-43.3304088637987\\
2.369	-43.2981413082345\\
2.37	-43.2631447702306\\
2.371	-43.22552180031\\
2.372	-43.1854287073978\\
2.373	-43.1430708434886\\
2.374	-43.09869647835\\
2.375	-43.052589542169\\
2.376	-43.0050615454736\\
2.377	-42.9564429962384\\
2.378	-42.9070746253584\\
2.379	-42.8572987068496\\
2.38	-42.8074507224554\\
2.381	-42.7578515764839\\
2.382	-42.708800520186\\
2.383	-42.6605688997241\\
2.384	-42.6133948007876\\
2.385	-42.5674786282126\\
2.386	-42.5229796315698\\
2.387	-42.4800133677559\\
2.388	-42.4386500786083\\
2.389	-42.3989139543766\\
2.39	-42.360783251154\\
2.391	-42.3241912304964\\
2.392	-42.289027890852\\
2.393	-42.2551424615323\\
2.394	-42.222346629413\\
2.395	-42.1904184652048\\
2.396	-42.1591070091605\\
2.397	-42.128137465023\\
2.398	-42.0972169358567\\
2.399	-42.0660406166169\\
2.4	-42.0342983368753\\
2.401	-42.0016813245217\\
2.402	-41.9678890394094\\
2.403	-41.9326359070065\\
2.404	-41.8956577684908\\
2.405	-41.8567178575459\\
2.406	-41.815612117177\\
2.407	-41.7721736832612\\
2.408	-41.7262763855187\\
2.409	-41.677837150353\\
2.41	-41.6268172317815\\
2.411	-41.5732222438214\\
2.412	-41.5171010169479\\
2.413	-41.4585433490963\\
2.414	-41.3976767647709\\
2.415	-41.3346624312737\\
2.416	-41.2696904068086\\
2.417	-41.2029744101436\\
2.418	-41.1347463055224\\
2.419	-41.0652504904344\\
2.42	-40.9947383592143\\
2.421	-40.9234629942794\\
2.422	-40.8516742113612\\
2.423	-40.7796140575424\\
2.424	-40.7075128332499\\
2.425	-40.6355856831811\\
2.426	-40.564029777634\\
2.427	-40.4930220856166\\
2.428	-40.4227177247636\\
2.429	-40.3532488604986\\
2.43	-40.2847241177963\\
2.431	-40.2172284629134\\
2.432	-40.150823509044\\
2.433	-40.085548198478\\
2.434	-40.0214198139692\\
2.435	-39.9584352731732\\
2.436	-39.896572661795\\
2.437	-39.8357929631633\\
2.438	-39.7760419440953\\
2.439	-39.7172521589697\\
2.44	-39.6593450358112\\
2.441	-39.6022330098869\\
2.442	-39.545821671851\\
2.443	-39.490011898925\\
2.444	-39.4347019390486\\
2.445	-39.3797894194956\\
2.446	-39.3251732532057\\
2.447	-39.2707554181428\\
2.448	-39.2164425874034\\
2.449	-39.1621475906195\\
2.45	-39.107790690421\\
2.451	-39.0533006613227\\
2.452	-38.9986156623169\\
2.453	-38.9436838985831\\
2.454	-38.8884640719673\\
2.455	-38.8329256240919\\
2.456	-38.7770487799994\\
2.457	-38.7208244039708\\
2.458	-38.6642536824733\\
2.459	-38.6073476519733\\
2.46	-38.5501265915243\\
2.461	-38.4926193015659\\
2.462	-38.4348622912203\\
2.463	-38.3768988965789\\
2.464	-38.3187783520627\\
2.465	-38.2605548359939\\
2.466	-38.2022865101095\\
2.467	-38.1440345709745\\
2.468	-38.0858623292192\\
2.469	-38.0278343303187\\
2.47	-37.9700155283536\\
2.471	-37.9124705219179\\
2.472	-37.8552628591354\\
2.473	-37.7984544166801\\
2.474	-37.7421048557877\\
2.475	-37.6862711565418\\
2.476	-37.6310072302179\\
2.477	-37.5763636081787\\
2.478	-37.5223872047336\\
2.479	-37.4691211504787\\
2.48	-37.4166046919167\\
2.481	-37.3648731525879\\
2.482	-37.3139579505053\\
2.483	-37.2638866663658\\
2.484	-37.2146831567685\\
2.485	-37.1663677065179\\
2.486	-37.1189572139889\\
2.487	-37.0724654034865\\
2.488	-37.0269030585375\\
2.489	-36.9822782700953\\
2.49	-36.9385966937337\\
2.491	-36.8958618100416\\
2.492	-36.8540751826256\\
2.493	-36.8132367083758\\
2.494	-36.7733448549673\\
2.495	-36.7343968809538\\
2.496	-36.6963890342729\\
2.497	-36.6593167255212\\
2.498	-36.6231746729757\\
2.499	-36.587957017034\\
2.5	-36.5536574025113\\
2.501	-36.5202690280635\\
2.502	-36.4877846628825\\
2.503	-36.4561966317316\\
2.504	-36.4254967703189\\
2.505	-36.3956763539439\\
2.506	-36.3667260032583\\
2.507	-36.3386355718465\\
2.508	-36.3113940211187\\
2.509	-36.2849892887043\\
2.51	-36.2594081571058\\
2.511	-36.2346361297998\\
2.512	-36.2106573222403\\
2.513	-36.1874543752942\\
2.514	-36.1650083985214\\
2.515	-36.143298950376\\
2.516	-36.1223040618503\\
2.517	-36.1020003092993\\
2.518	-36.0823629411785\\
2.519	-36.0633660622009\\
2.52	-36.0449828769938\\
2.521	-36.0271859937267\\
2.522	-36.0099477864191\\
2.523	-35.9932408127619\\
2.524	-35.9770382823421\\
2.525	-35.9613145681946\\
2.526	-35.9460457526902\\
2.527	-35.9312101969535\\
2.528	-35.9167891213697\\
2.529	-35.9027671833425\\
2.53	-35.889133037382\\
2.531	-35.8758798618783\\
2.532	-35.863005836618\\
2.533	-35.85051455525\\
2.534	-35.8384153575351\\
2.535	-35.8267235673184\\
2.536	-35.8154606237326\\
2.537	-35.8046540951362\\
2.538	-35.7943375676585\\
2.539	-35.7845504028988\\
2.54	-35.7753373622231\\
2.541	-35.7667480981301\\
2.542	-35.7588365162287\\
2.543	-35.7516600143814\\
2.544	-35.7452786084537\\
2.545	-35.7397539567776\\
2.546	-35.7351482978425\\
2.547	-35.7315233178225\\
2.548	-35.728938966311\\
2.549	-35.7274522400545\\
2.55	-35.7271159555669\\
2.551	-35.7279775322773\\
2.552	-35.7300778083516\\
2.553	-35.7334499115509\\
2.554	-35.7381182074852\\
2.555	-35.7440973473978\\
2.556	-35.7513914371933\\
2.557	-35.7599933487853\\
2.558	-35.7698841939729\\
2.559	-35.7810329799106\\
2.56	-35.7933964637642\\
2.561	-35.8069192222628\\
2.562	-35.821533949496\\
2.563	-35.8371619933626\\
2.564	-35.8537141374945\\
2.565	-35.8710916311739\\
2.566	-35.8891874647154\\
2.567	-35.9078878819912\\
2.568	-35.9270741153042\\
2.569	-35.9466243207825\\
2.57	-35.9664156850588\\
2.571	-35.9863266664938\\
2.572	-36.0062393269121\\
2.573	-36.0260417031352\\
2.574	-36.0456301619428\\
2.575	-36.0649116778785\\
2.576	-36.0838059709543\\
2.577	-36.102247441117\\
2.578	-36.1201868385669\\
2.579	-36.1375926137472\\
2.58	-36.154451898023\\
2.581	-36.170771075495\\
2.582	-36.1865759177047\\
2.583	-36.2019112656418\\
2.584	-36.2168402568809\\
2.585	-36.2314431091735\\
2.586	-36.2458154847515\\
2.587	-36.2600664713617\\
2.588	-36.2743162261355\\
2.589	-36.2886933364541\\
2.59	-36.3033319577902\\
2.591	-36.3183687920617\\
2.592	-36.3339399714351\\
2.593	-36.3501779120273\\
2.594	-36.36720819991\\
2.595	-36.3851465686379\\
2.596	-36.4040960236083\\
2.597	-36.4241441643295\\
2.598	-36.4453607514547\\
2.599	-36.4677955614973\\
2.6	-36.4914765686404\\
2.601	-36.5164084900235\\
2.602	-36.5425717282739\\
2.603	-36.569921742659\\
2.604	-36.5983888777841\\
2.605	-36.6278786758806\\
2.606	-36.6582726949978\\
2.607	-36.6894298503609\\
2.608	-36.7211882893621\\
2.609	-36.7533678017176\\
2.61	-36.7857727549909\\
2.611	-36.818195531857\\
2.612	-36.8504204292914\\
2.613	-36.8822279617213\\
2.614	-36.9133994907686\\
2.615	-36.9437220845585\\
2.616	-36.9729934909311\\
2.617	-37.0010270927458\\
2.618	-37.0276567013457\\
2.619	-37.0527410376407\\
2.62	-37.0761677503819\\
2.621	-37.0978568288787\\
2.622	-37.117763282891\\
2.623	-37.1358789853436\\
2.624	-37.1522336027785\\
2.625	-37.166894572423\\
2.626	-37.1799661212589\\
2.627	-37.1915873591369\\
2.628	-37.2019295123752\\
2.629	-37.2111923942377\\
2.63	-37.2196002324755\\
2.631	-37.2273969906145\\
2.632	-37.2348413284285\\
2.633	-37.2422013482589\\
2.634	-37.2497492683291\\
2.635	-37.2577561531607\\
2.636	-37.266486816134\\
2.637	-37.2761949917297\\
2.638	-37.2871188565574\\
2.639	-37.2994769602789\\
2.64	-37.3134646110318\\
2.641	-37.3292507457332\\
2.642	-37.3469753041474\\
2.643	-37.36674711699\\
2.644	-37.3886423125236\\
2.645	-37.4127032427477\\
2.646	-37.4389379289361\\
2.647	-37.4673200263017\\
2.648	-37.4977893083157\\
2.649	-37.5302526719414\\
2.65	-37.5645856650423\\
2.651	-37.6006345358115\\
2.652	-37.6382188006249\\
2.653	-37.6771343207535\\
2.654	-37.7171568695543\\
2.655	-37.7580461599795\\
2.656	-37.7995502876616\\
2.657	-37.8414105278925\\
2.658	-37.8833664063055\\
2.659	-37.9251609440908\\
2.66	-37.9665459604923\\
2.661	-38.0072872997292\\
2.662	-38.0471698379801\\
2.663	-38.0860021202214\\
2.664	-38.1236204777919\\
2.665	-38.1598924863959\\
2.666	-38.1947196411011\\
2.667	-38.2280391492864\\
2.668	-38.259824773314\\
2.669	-38.2900866901681\\
2.67	-38.3188703731983\\
2.671	-38.3462545389372\\
2.672	-38.3723482372706\\
2.673	-38.3972871938186\\
2.674	-38.421229537512\\
2.675	-38.4443510629326\\
2.676	-38.466840185619\\
2.677	-38.4888927494941\\
2.678	-38.5107068396752\\
2.679	-38.5324777424329\\
2.68	-38.5543931784603\\
2.681	-38.5766289174406\\
2.682	-38.5993448626074\\
2.683	-38.6226816748055\\
2.684	-38.6467579874161\\
2.685	-38.6716682470127\\
2.686	-38.6974812000517\\
2.687	-38.7242390332701\\
2.688	-38.7519571645313\\
2.689	-38.7806246712357\\
2.69	-38.8102053346169\\
2.691	-38.8406392697687\\
2.692	-38.8718451026691\\
2.693	-38.9037226464227\\
2.694	-38.9361560192964\\
2.695	-38.9690171368695\\
2.696	-39.0021695000256\\
2.697	-39.0354721900264\\
2.698	-39.0687839721756\\
2.699	-39.1019674014092\\
2.7	-39.1348928173951\\
2.701	-39.1674421142552\\
2.702	-39.1995121715881\\
2.703	-39.2310178395913\\
2.704	-39.2618943820275\\
2.705	-39.2920992964015\\
2.706	-39.3216134505441\\
2.707	-39.3504414979486\\
2.708	-39.3786115595208\\
2.709	-39.4061741855125\\
2.71	-39.4332006368584\\
2.711	-39.4597805485502\\
2.712	-39.4860190578537\\
2.713	-39.5120334961996\\
2.714	-39.5379497549075\\
2.715	-39.5638984413548\\
2.716	-39.5900109439666\\
2.717	-39.6164155219547\\
2.718	-39.6432335297657\\
2.719	-39.6705758775188\\
2.72	-39.6985398181492\\
2.721	-39.7272061402848\\
2.722	-39.7566368336887\\
2.723	-39.7868732818656\\
2.724	-39.8179350243818\\
2.725	-39.8498191196853\\
2.726	-39.8825001276002\\
2.727	-39.9159307190215\\
2.728	-39.9500429083481\\
2.729	-39.9847498915869\\
2.73	-40.0199484596275\\
2.731	-40.0555219418124\\
2.732	-40.0913436197299\\
2.733	-40.1272805354138\\
2.734	-40.1631976024305\\
2.735	-40.1989619134162\\
2.736	-40.2344471244984\\
2.737	-40.269537786755\\
2.738	-40.3041334885596\\
2.739	-40.3381526713144\\
2.74	-40.3715359854494\\
2.741	-40.4042490640734\\
2.742	-40.4362846082439\\
2.743	-40.4676636999436\\
2.744	-40.4984362854739\\
2.745	-40.5286808016537\\
2.746	-40.558502948208\\
2.747	-40.5880336401785\\
2.748	-40.6174262023018\\
2.749	-40.646852891496\\
2.75	-40.6765008527257\\
2.751	-40.7065676268621\\
2.752	-40.737256336551\\
2.753	-40.7687706778672\\
2.754	-40.8013098423896\\
2.755	-40.8350634873235\\
2.756	-40.8702068616287\\
2.757	-40.9068961850293\\
2.758	-40.9452643654585\\
2.759	-40.9854171298949\\
2.76	-41.0274296344304\\
2.761	-41.0713436121953\\
2.762	-41.1171651125744\\
2.763	-41.1648628817963\\
2.764	-41.214367432953\\
2.765	-41.2655708520713\\
2.766	-41.3183273850064\\
2.767	-41.3724548465333\\
2.768	-41.4277368868334\\
2.769	-41.4839261404013\\
2.77	-41.5407482671558\\
2.771	-41.597906874444\\
2.772	-41.655089281341\\
2.773	-41.7119730534491\\
2.774	-41.7682331983163\\
2.775	-41.8235498704994\\
2.776	-41.8776163938939\\
2.777	-41.9301473706563\\
2.778	-41.9808866147458\\
2.779	-42.0296146277332\\
2.78	-42.0761553286001\\
2.781	-42.1203817603188\\
2.782	-42.1622205252032\\
2.783	-42.2016547476662\\
2.784	-42.2387254245937\\
2.785	-42.2735310957521\\
2.786	-42.3062258439531\\
2.787	-42.3370157109213\\
2.788	-42.3661536838992\\
2.789	-42.3939334648144\\
2.79	-42.4206822746244\\
2.791	-42.4467529683524\\
2.792	-42.4725157413424\\
2.793	-42.4983496960928\\
2.794	-42.5246345146666\\
2.795	-42.5517424479156\\
2.796	-42.5800307936478\\
2.797	-42.6098349952639\\
2.798	-42.6414624536015\\
2.799	-42.6751871102878\\
2.8	-42.7112448325165\\
2.801	-42.7498296077035\\
2.802	-42.7910905420614\\
2.803	-42.8351296493371\\
2.804	-42.882000413835\\
2.805	-42.9317071141975\\
2.806	-42.9842048997855\\
2.807	-43.0394006183359\\
2.808	-43.0971544002786\\
2.809	-43.157282010074\\
2.81	-43.2195579766694\\
2.811	-43.2837195122899\\
2.812	-43.349471220138\\
2.813	-43.4164905763763\\
2.814	-43.4844341496818\\
2.815	-43.5529444929744\\
2.816	-43.621657607651\\
2.817	-43.6902108426156\\
2.818	-43.7582510512097\\
2.819	-43.8254427921493\\
2.82	-43.891476329538\\
2.821	-43.9560751658636\\
2.822	-44.0190028341297\\
2.823	-44.0800686836022\\
2.824	-44.1391324194231\\
2.825	-44.1961071992243\\
2.826	-44.2509611477199\\
2.827	-44.3037172192285\\
2.828	-44.3544514130046\\
2.829	-44.4032894212834\\
2.83	-44.4504018591698\\
2.831	-44.495998283791\\
2.832	-44.5403202536376\\
2.833	-44.5836337055859\\
2.834	-44.6262209363967\\
2.835	-44.6683724688193\\
2.836	-44.7103790624253\\
2.837	-44.7525240993979\\
2.838	-44.7950765394703\\
2.839	-44.8382845996663\\
2.84	-44.8823702765478\\
2.841	-44.9275247936943\\
2.842	-44.9739050266523\\
2.843	-45.0216309322879\\
2.844	-45.0707839893107\\
2.845	-45.1214066410719\\
2.846	-45.1735027195143\\
2.847	-45.2270388190705\\
2.848	-45.2819465799903\\
2.849	-45.3381258307605\\
2.85	-45.3954485278819\\
2.851	-45.4537634176051\\
2.852	-45.5129013279973\\
2.853	-45.57268098118\\
2.854	-45.6329151954902\\
2.855	-45.6934173269692\\
2.856	-45.7540077806769\\
2.857	-45.8145204068786\\
2.858	-45.8748085872382\\
2.859	-45.9347508137289\\
2.86	-45.9942555695427\\
2.861	-46.0532653377171\\
2.862	-46.1117595894904\\
2.863	-46.1697566396057\\
2.864	-46.2273142980441\\
2.865	-46.284529294343\\
2.866	-46.3415354986227\\
2.867	-46.3985010094048\\
2.868	-46.455624219199\\
2.869	-46.5131290021154\\
2.87	-46.5712591917223\\
2.871	-46.6302725312075\\
2.872	-46.6904342818033\\
2.873	-46.7520106704099\\
2.874	-46.8152623450691\\
2.875	-46.8804379894919\\
2.876	-46.9477682274577\\
2.877	-47.0174599267399\\
2.878	-47.089690992162\\
2.879	-47.1646057199318\\
2.88	-47.2423107715664\\
2.881	-47.3228718160077\\
2.882	-47.4063108829772\\
2.883	-47.4926044687993\\
2.884	-47.5816824370048\\
2.885	-47.6734277588334\\
2.886	-47.7676771418101\\
2.887	-47.8642225961975\\
2.888	-47.9628139874794\\
2.889	-48.0631626162939\\
2.89	-48.1649458536632\\
2.891	-48.2678128375952\\
2.892	-48.3713912062884\\
2.893	-48.4752948032273\\
2.894	-48.5791322413808\\
2.895	-48.6825161597058\\
2.896	-48.7850729486994\\
2.897	-48.8864526674792\\
2.898	-48.9863388283191\\
2.899	-49.0844576915749\\
2.9	-49.1805866999166\\
2.901	-49.2745616899634\\
2.902	-49.3662825539528\\
2.903	-49.4557170835378\\
2.904	-49.5429028088934\\
2.905	-49.6279467430422\\
2.906	-49.7110230456923\\
2.907	-49.7923687238965\\
2.908	-49.8722775796517\\
2.909	-49.9510926896774\\
2.91	-50.0291977547857\\
2.911	-50.1070076830416\\
2.912	-50.1849587726741\\
2.913	-50.2634988402982\\
2.914	-50.3430776021073\\
2.915	-50.4241375659542\\
2.916	-50.5071056364999\\
2.917	-50.5923855792262\\
2.918	-50.6803514364557\\
2.919	-50.7713419427814\\
2.92	-50.8656559503632\\
2.921	-50.9635488471486\\
2.922	-51.065229933004\\
2.923	-51.170860709046\\
2.924	-51.2805540327276\\
2.925	-51.3943740937424\\
2.926	-51.5123371717515\\
2.927	-51.6344131444908\\
2.928	-51.7605277222595\\
2.929	-51.8905653905541\\
2.93	-52.0243730453336\\
2.931	-52.1617643039508\\
2.932	-52.3025244683778\\
2.933	-52.4464161055467\\
2.934	-52.5931851924552\\
2.935	-52.742567751686\\
2.936	-52.8942968772769\\
2.937	-53.0481100231394\\
2.938	-53.2037563986811\\
2.939	-53.36100429155\\
2.94	-53.5196481183113\\
2.941	-53.6795149931136\\
2.942	-53.8404706043163\\
2.943	-54.0024242012169\\
2.944	-54.1653325179662\\
2.945	-54.3292024988444\\
2.946	-54.4940927363647\\
2.947	-54.6601135881748\\
2.948	-54.8274259966149\\
2.949	-54.9962390918626\\
2.95	-55.1668067117721\\
2.951	-55.3394230152541\\
2.952	-55.514417398797\\
2.953	-55.6921489460734\\
2.954	-55.8730006483727\\
2.955	-56.0573736297928\\
2.956	-56.2456815975891\\
2.957	-56.4383457172398\\
2.958	-56.6357900863375\\
2.959	-56.8384379539783\\
2.96	-57.0467088052047\\
2.961	-57.2610164051399\\
2.962	-57.4817678760548\\
2.963	-57.7093638635478\\
2.964	-57.9441998356723\\
2.965	-58.1866685512174\\
2.966	-58.4371637303122\\
2.967	-58.6960849618515\\
2.968	-58.9638438878629\\
2.969	-59.2408717150656\\
2.97	-59.5276281191515\\
2.971	-59.824611629041\\
2.972	-60.1323716086433\\
2.973	-60.4515219956491\\
2.974	-60.7827570151835\\
2.975	-61.126869167102\\
2.976	-61.4847698981953\\
2.977	-61.8575135268214\\
2.978	-62.2463252047975\\
2.979	-62.6526340044298\\
2.98	-63.0781126434139\\
2.981	-63.5247259610071\\
2.982	-63.9947911181011\\
2.983	-64.4910537414896\\
2.984	-65.016786077646\\
2.985	-65.5759160082222\\
2.986	-66.1732000920632\\
2.987	-66.8144606559145\\
2.988	-67.5069181975932\\
2.989	-68.2596694397265\\
2.99	-69.0843950329487\\
2.991	-69.9964430685374\\
2.992	-71.0165556444374\\
2.993	-72.1737571466561\\
2.994	-73.510487399143\\
2.995	-75.0924612411743\\
2.996	-77.0296750353096\\
2.997	-79.5282225368769\\
2.998	-83.0506561700048\\
2.999	-89.0727563726956\\
3	-347.715538143641\\
3.001	-89.0785469660042\\
3.002	-83.0622373579056\\
3.003	-79.5455943219456\\
3.004	-77.052837421405\\
3.005	-75.1214142334447\\
3.006	-73.5452310040217\\
3.007	-72.2142913718634\\
3.008	-71.0628804989813\\
3.009	-70.0485585627128\\
3.01	-69.1423011783375\\
3.011	-68.3233662491962\\
3.012	-67.5764056852994\\
};


\addplot[color=black,dashed, mark=none, line width=0.75pt,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 50\\
};\label{iterC5}

\addplot[color=black, solid, mark=none, line width=0.75pt,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 50\\
};\label{iterC6}

%\node [draw,fill=white,font=\tiny,anch%or=north east] at (axis cs: 1.5,0) {
%\setlength{\tabcolsep}{0.4mm}
%\renewcommand{\arraystretch}{.8}
%\begin{tabular}{l l}
%\ref{iterC5} & { $M_{\text{Rx}}=2$}\\
%\ref{iterC6} & { $M_{\text{Rx}}=3$}\\
%%\ref{iterC3} & { %$i_{\text{max}}=10$}\\
%%\ref{iterC4} & { %$i_{\text{max}}=20$}\\
%%\ref{iterC5} & { %$i_{\text{max}}=30$}\\
%%\ref{iterC6} & { %$i_{\text{max}}=50$}\\
%\end{tabular}
%};

\end{axis}

\end{tikzpicture}%
